More Sensors Only One Field: Rethinking Continual Spatio-Temporal Forecasting

Continual spatio-temporal forecasting supports traffic management and environmental monitoring under evolving dynamics and expanding sensor networks. However, conventional graph-based continual learning methods tie forecasting representations to the current sensor layout, so sensor expansion can alter the representation of learned spatial relationships. Our key insight is that sensor expansion changes the evidence available about a process without necessarily changing the dynamics to be learned. We propose STFO (Spatio-Temporal Field Operator), which parameterizes forecasting knowledge as a shared field-evolution operator and handles changing sensor layouts through observation and query interfaces. Normalized coordinate-based aggregation lifts irregular sensor histories onto a fixed latent grid, enabling reuse of learned spatial maps across observation sets without sensor-specific parameters. To accommodate process drift, a spectral descriptor summarizes variation across spatial scales and conditions Fourier propagation and attention to adapt operator responses to the current spatial regime. Coordinate-based decoding queries the evolved field at sensor locations and combines spatial corrections with local-history predictions. Experiments on PEMS-Stream, CA-Stream, and AIR-Stream demonstrate state-of-the-art average forecasting performance. STFO-Large reduces average MAE over DOL by 8.4% on PEMS-Stream and 4.7% on CA-Stream. Our code is available at https://github.com/Xielewei/Spatio-Temporal-Field-Operator.

==> (inline-0) <==
\begin{tabular}{
@{}ll
ccc
cc
cccccc
ccc
ccc@{}
}
\toprule

\multirow{2}{*}{\textbf{Metric}}
&
\multirow{2}{*}{\textbf{Hor.}}
&
\multicolumn{3}{c}{\textbf{Traditional}}
&
\multicolumn{2}{c}{\textbf{Neural Operators}}
&
\multicolumn{6}{c}{\textbf{Continual Learning}}
&
\multicolumn{2}{c}{\textbf{Online Adaptation}}
&
\multicolumn{3}{c}{\textbf{\model} \textbf{\textit{(Ours)}}}
\\[-0.15em]

\cmidrule(lr){3-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-18}

&
&
GWNet & STID & iTrans
&
DeepONet & FNO
&
TStream & STKEC & PECPM & STRAP & EAC & EVOLVE
&
DOL & ST-TTC
&
Small & Medium & Large
\\
\midrule

% ==========================================================
% PEMS
% ==========================================================
\rowcolor{datasetgray}
\multicolumn{18}{@{}l}{\hspace{0.25em}\textbf{\textit{PEMS-Stream}}}
\\[-0.1em]

% -------------------------- MAE ----------------------------
\multirow{4}{*}{\textbf{MAE}}
& 3
& \hval{19.64}{10.76}{24.34}\stbpstd{0.12}
& \hval{24.34}{10.76}{24.34}\stbpstd{0.13}
& \hval{17.63}{10.76}{24.34}\stbpstd{0.76}
& \hval{12.25}{10.76}{24.34}\stbpstd{0.02} & \hval{12.63}{10.76}{24.34}\stbpstd{0.02}
& \hval{14.23}{10.76}{24.34}\stbpstd{0.09}
& \hval{14.29}{10.76}{24.34}\stbpstd{0.12}
& \hval{14.26}{10.76}{24.34}\stbpstd{0.13}
& \hval{13.09}{10.76}{24.34}\stbpstd{0.01}
& \hval{13.86}{10.76}{24.34}\stbpstd{0.16}
& \hval{13.30}{10.76}{24.34}\stbpstd{0.09}
& \hval{11.40}{10.76}{24.34}\stbpstd{0.03} & \hval{12.94}{10.76}{24.34}\stbpstd{0.11}
& \hval{11.26}{10.76}{24.34}\stbpstd{0.02} & \hsecond{10.94}{10.76}{24.34}\stbpstd{0.02} & \hbest{10.76}{10.76}{24.34}\stbpstd{0.02}
\\
& 6
& \hval{19.68}{11.27}{25.45}\stbpstd{0.19}
& \hval{25.45}{11.27}{25.45}\stbpstd{0.21}
& \hval{20.82}{11.27}{25.45}\stbpstd{0.76}
& \hval{13.72}{11.27}{25.45}\stbpstd{0.04} & \hval{14.37}{11.27}{25.45}\stbpstd{0.02}
& \hval{16.43}{11.27}{25.45}\stbpstd{0.03}
& \hval{16.44}{11.27}{25.45}\stbpstd{0.11}
& \hval{16.35}{11.27}{25.45}\stbpstd{0.12}
& \hval{15.02}{11.27}{25.45}\stbpstd{0.05}
& \hval{15.40}{11.27}{25.45}\stbpstd{0.19}
& \hval{15.06}{11.27}{25.45}\stbpstd{0.08}
& \hval{12.24}{11.27}{25.45}\stbpstd{0.05} & \hval{14.22}{11.27}{25.45}\stbpstd{0.17}
& \hval{12.03}{11.27}{25.45}\stbpstd{0.02} & \hsecond{11.55}{11.27}{25.45}\stbpstd{0.02} & \hbest{11.27}{11.27}{25.45}\stbpstd{0.03}
\\
& 12
& \hval{20.63}{12.28}{29.42}\stbpstd{0.09}
& \hval{29.42}{12.28}{29.42}\stbpstd{0.38}
& \hval{28.33}{12.28}{29.42}\stbpstd{0.86}
& \hval{16.90}{12.28}{29.42}\stbpstd{0.03} & \hval{18.16}{12.28}{29.42}\stbpstd{0.02}
& \hval{21.76}{12.28}{29.42}\stbpstd{0.07}
& \hval{21.66}{12.28}{29.42}\stbpstd{0.11}
& \hval{21.46}{12.28}{29.42}\stbpstd{0.19}
& \hval{19.78}{12.28}{29.42}\stbpstd{0.00}
& \hval{18.90}{12.28}{29.42}\stbpstd{0.28}
& \hval{19.50}{12.28}{29.42}\stbpstd{0.09}
& \hval{13.86}{12.28}{29.42}\stbpstd{0.10} & \hval{17.36}{12.28}{29.42}\stbpstd{0.25}
& \hval{13.64}{12.28}{29.42}\stbpstd{0.03} & \hsecond{12.81}{12.28}{29.42}\stbpstd{0.06} & \hbest{12.28}{12.28}{29.42}\stbpstd{0.06}
\\
\addlinespace[0.12em]
& \textit{Avg.}
& \hval{19.87}{11.30}{26.07}\stbpstd{0.10}
& \hval{26.07}{11.30}{26.07}\stbpstd{0.23}
& \hval{21.60}{11.30}{26.07}\stbpstd{0.79}
& \hval{13.96}{11.30}{26.07}\stbpstd{0.02} & \hval{14.68}{11.30}{26.07}\stbpstd{0.02}
& \hval{16.95}{11.30}{26.07}\stbpstd{0.03}
& \hval{16.96}{11.30}{26.07}\stbpstd{0.09}
& \hval{16.86}{11.30}{26.07}\stbpstd{0.12}
& \hval{15.47}{11.30}{26.07}\stbpstd{0.01}
& \hval{15.67}{11.30}{26.07}\stbpstd{0.20}
& \hval{15.50}{11.30}{26.07}\stbpstd{0.08}
& \hval{12.33}{11.30}{26.07}\stbpstd{0.06} & \hval{14.47}{11.30}{26.07}\stbpstd{0.16}
& \hval{12.11}{11.30}{26.07}\stbpstd{0.02} & \hsecond{11.61}{11.30}{26.07}\stbpstd{0.03} & \hbest{11.30}{11.30}{26.07}\stbpstd{0.03}
\\
\cmidrule(lr){1-18}

% ------------------------- RMSE ----------------------------
\multirow{4}{*}{\textbf{RMSE}}
& 3
& \hval{32.20}{17.83}{39.37}\stbpstd{0.17}
& \hval{39.37}{17.83}{39.37}\stbpstd{0.13}
& \hval{28.20}{17.83}{39.37}\stbpstd{1.15}
& \hval{20.05}{17.83}{39.37}\stbpstd{0.05} & \hval{20.78}{17.83}{39.37}\stbpstd{0.02}
& \hval{23.00}{17.83}{39.37}\stbpstd{0.09}
& \hval{23.08}{17.83}{39.37}\stbpstd{0.14}
& \hval{23.07}{17.83}{39.37}\stbpstd{0.15}
& \hval{21.53}{17.83}{39.37}\stbpstd{0.08}
& \hval{22.26}{17.83}{39.37}\stbpstd{0.23}
& \hval{21.73}{17.83}{39.37}\stbpstd{0.14}
& \hval{18.84}{17.83}{39.37}\stbpstd{0.04} & \hval{20.84}{17.83}{39.37}\stbpstd{0.20}
& \hval{18.65}{17.83}{39.37}\stbpstd{0.05} & \hsecond{18.11}{17.83}{39.37}\stbpstd{0.02} & \hbest{17.83}{17.83}{39.37}\stbpstd{0.03}
\\
& 6
& \hval{32.34}{18.78}{40.86}\stbpstd{0.32}
& \hval{40.86}{18.78}{40.86}\stbpstd{0.19}
& \hval{33.80}{18.78}{40.86}\stbpstd{1.13}
& \hval{22.50}{18.78}{40.86}\stbpstd{0.04} & \hval{23.97}{18.78}{40.86}\stbpstd{0.04}
& \hval{26.87}{18.78}{40.86}\stbpstd{0.04}
& \hval{26.93}{18.78}{40.86}\stbpstd{0.15}
& \hval{26.76}{18.78}{40.86}\stbpstd{0.20}
& \hval{24.86}{18.78}{40.86}\stbpstd{0.16}
& \hval{24.99}{18.78}{40.86}\stbpstd{0.28}
& \hval{24.72}{18.78}{40.86}\stbpstd{0.14}
& \hval{20.37}{18.78}{40.86}\stbpstd{0.09} & \hval{22.96}{18.78}{40.86}\stbpstd{0.30}
& \hval{19.99}{18.78}{40.86}\stbpstd{0.06} & \hsecond{19.18}{18.78}{40.86}\stbpstd{0.04} & \hbest{18.78}{18.78}{40.86}\stbpstd{0.04}
\\
& 12
& \hval{33.73}{20.40}{46.20}\stbpstd{0.09}
& \hval{46.20}{20.40}{46.20}\stbpstd{0.43}
& \hval{45.98}{20.40}{46.20}\stbpstd{1.25}
& \hval{27.40}{20.40}{46.20}\stbpstd{0.06} & \hval{30.39}{20.40}{46.20}\stbpstd{0.04}
& \hval{35.29}{20.40}{46.20}\stbpstd{0.11}
& \hval{35.19}{20.40}{46.20}\stbpstd{0.11}
& \hval{34.77}{20.40}{46.20}\stbpstd{0.37}
& \hval{32.46}{20.40}{46.20}\stbpstd{0.00}
& \hval{30.56}{20.40}{46.20}\stbpstd{0.45}
& \hval{31.71}{20.40}{46.20}\stbpstd{0.17}
& \hval{23.00}{20.40}{46.20}\stbpstd{0.20} & \hval{27.68}{20.40}{46.20}\stbpstd{0.45}
& \hval{22.53}{20.40}{46.20}\stbpstd{0.06} & \hsecond{21.15}{20.40}{46.20}\stbpstd{0.09} & \hbest{20.40}{20.40}{46.20}\stbpstd{0.08}
\\
\addlinespace[0.12em]
& \textit{Avg.}
& \hval{32.59}{18.76}{41.67}\stbpstd{0.18}
& \hval{41.67}{18.76}{41.67}\stbpstd{0.21}
& \hval{34.88}{18.76}{41.67}\stbpstd{1.17}
& \hval{22.78}{18.76}{41.67}\stbpstd{0.04} & \hval{24.39}{18.76}{41.67}\stbpstd{0.02}
& \hval{27.52}{18.76}{41.67}\stbpstd{0.05}
& \hval{27.56}{18.76}{41.67}\stbpstd{0.11}
& \hval{27.37}{18.76}{41.67}\stbpstd{0.20}
& \hval{25.46}{18.76}{41.67}\stbpstd{0.07}
& \hval{25.30}{18.76}{41.67}\stbpstd{0.29}
& \hval{25.31}{18.76}{41.67}\stbpstd{0.14}
& \hval{20.42}{18.76}{41.67}\stbpstd{0.10} & \hval{23.23}{18.76}{41.67}\stbpstd{0.28}
& \hval{20.04}{18.76}{41.67}\stbpstd{0.06} & \hsecond{19.20}{18.76}{41.67}\stbpstd{0.04} & \hbest{18.76}{18.76}{41.67}\stbpstd{0.05}
\\
\cmidrule(lr){1-18}

% ------------------------- MAPE ----------------------------
\multirow{4}{*}{\textbf{MAPE}}
& 3
& \hval{27.47}{14.55}{37.79}\stbpstd{0.69}
& \hval{37.79}{14.55}{37.79}\stbpstd{2.23}
& \hval{32.46}{14.55}{37.79}\stbpstd{3.04}
& \hval{19.67}{14.55}{37.79}\stbpstd{0.22} & \hval{20.35}{14.55}{37.79}\stbpstd{0.04}
& \hval{18.34}{14.55}{37.79}\stbpstd{0.67}
& \hval{18.54}{14.55}{37.79}\stbpstd{0.61}
& \hval{18.19}{14.55}{37.79}\stbpstd{0.66}
& \hval{17.05}{14.55}{37.79}\stbpstd{0.02}
& \hval{18.35}{14.55}{37.79}\stbpstd{0.31}
& \hval{17.77}{14.55}{37.79}\stbpstd{0.28}
& \hval{15.41}{14.55}{37.79}\stbpstd{0.05} & \hval{20.69}{14.55}{37.79}\stbpstd{0.53}
& \hval{15.07}{14.55}{37.79}\stbpstd{0.02} & \hsecond{14.71}{14.55}{37.79}\stbpstd{0.07} & \hbest{14.55}{14.55}{37.79}\stbpstd{0.14}
\\
& 6
& \hval{27.22}{15.29}{39.70}\stbpstd{0.58}
& \hval{39.70}{15.29}{39.70}\stbpstd{2.43}
& \hval{36.73}{15.29}{39.70}\stbpstd{3.84}
& \hval{23.51}{15.29}{39.70}\stbpstd{0.12} & \hval{24.69}{15.29}{39.70}\stbpstd{0.14}
& \hval{20.77}{15.29}{39.70}\stbpstd{0.71}
& \hval{20.64}{15.29}{39.70}\stbpstd{0.48}
& \hval{20.79}{15.29}{39.70}\stbpstd{0.57}
& \hval{19.35}{15.29}{39.70}\stbpstd{0.05}
& \hval{20.11}{15.29}{39.70}\stbpstd{0.36}
& \hval{19.63}{15.29}{39.70}\stbpstd{0.18}
& \hval{16.32}{15.29}{39.70}\stbpstd{0.09} & \hval{21.88}{15.29}{39.70}\stbpstd{0.04}
& \hval{16.23}{15.29}{39.70}\stbpstd{0.06} & \hsecond{15.79}{15.29}{39.70}\stbpstd{0.03} & \hbest{15.29}{15.29}{39.70}\stbpstd{0.13}
\\
& 12
& \hval{29.38}{16.97}{54.31}\stbpstd{1.18}
& \hval{47.94}{16.97}{54.31}\stbpstd{2.91}
& \hval{54.31}{16.97}{54.31}\stbpstd{4.66}
& \hval{33.32}{16.97}{54.31}\stbpstd{0.11} & \hval{35.63}{16.97}{54.31}\stbpstd{0.09}
& \hval{27.88}{16.97}{54.31}\stbpstd{0.26}
& \hval{27.05}{16.97}{54.31}\stbpstd{0.62}
& \hval{28.33}{16.97}{54.31}\stbpstd{0.52}
& \hval{25.46}{16.97}{54.31}\stbpstd{0.52}
& \hval{24.30}{16.97}{54.31}\stbpstd{0.57}
& \hval{24.81}{16.97}{54.31}\stbpstd{0.13}
& \hval{18.30}{16.97}{54.31}\stbpstd{0.14} & \hval{26.61}{16.97}{54.31}\stbpstd{0.93}
& \hval{18.79}{16.97}{54.31}\stbpstd{0.31} & \hsecond{17.90}{16.97}{54.31}\stbpstd{0.22} & \hbest{16.97}{16.97}{54.31}\stbpstd{0.10}
\\
\addlinespace[0.12em]
& \textit{Avg.}
& \hval{27.79}{15.43}{41.09}\stbpstd{0.76}
& \hval{41.09}{15.43}{41.09}\stbpstd{2.49}
& \hval{39.63}{15.43}{41.09}\stbpstd{3.81}
& \hval{24.61}{15.43}{41.09}\stbpstd{0.13} & \hval{25.90}{15.43}{41.09}\stbpstd{0.03}
& \hval{21.66}{15.43}{41.09}\stbpstd{0.54}
& \hval{21.50}{15.43}{41.09}\stbpstd{0.52}
& \hval{21.73}{15.43}{41.09}\stbpstd{0.45}
& \hval{20.05}{15.43}{41.09}\stbpstd{0.18}
& \hval{20.42}{15.43}{41.09}\stbpstd{0.41}
& \hval{20.29}{15.43}{41.09}\stbpstd{0.16}
& \hval{16.47}{15.43}{41.09}\stbpstd{0.09} & \hval{22.38}{15.43}{41.09}\stbpstd{0.21}
& \hval{16.45}{15.43}{41.09}\stbpstd{0.11} & \hsecond{15.89}{15.43}{41.09}\stbpstd{0.09} & \hbest{15.43}{15.43}{41.09}\stbpstd{0.09}
\\
\addlinespace[0.35em]
\midrule

% ==========================================================
% CA
% ==========================================================
\rowcolor{datasetgray}
\multicolumn{18}{@{}l}{\hspace{0.25em}\textbf{\textit{CA-Stream}}}
\\[-0.1em]

% -------------------------- MAE ----------------------------
\multirow{4}{*}{\textbf{MAE}}
& 3
& \hval{23.49}{13.61}{27.71}\stbpstd{0.80}
& \hval{27.71}{13.61}{27.71}\stbpstd{0.23}
& \hval{20.16}{13.61}{27.71}\stbpstd{0.06}
& \hval{14.87}{13.61}{27.71}\stbpstd{0.02} & \hval{15.13}{13.61}{27.71}\stbpstd{0.04}
& \hval{17.82}{13.61}{27.71}\stbpstd{0.26}
& \hval{17.69}{13.61}{27.71}\stbpstd{0.19}
& \hval{17.93}{13.61}{27.71}\stbpstd{0.12}
& \hval{15.65}{13.61}{27.71}\stbpstd{0.02}
& \hval{17.66}{13.61}{27.71}\stbpstd{0.37}
& \hval{16.09}{13.61}{27.71}\stbpstd{0.04}
& \hval{14.07}{13.61}{27.71}\stbpstd{0.03} & \hval{15.63}{13.61}{27.71}\stbpstd{0.08}
& \hval{14.02}{13.61}{27.71}\stbpstd{0.03} & \hsecond{13.86}{13.61}{27.71}\stbpstd{0.03} & \hbest{13.61}{13.61}{27.71}\stbpstd{0.02}
\\
& 6
& \hval{23.31}{14.55}{28.93}\stbpstd{0.69}
& \hval{28.93}{14.55}{28.93}\stbpstd{0.26}
& \hval{24.37}{14.55}{28.93}\stbpstd{0.06}
& \hval{16.60}{14.55}{28.93}\stbpstd{0.04} & \hval{17.05}{14.55}{28.93}\stbpstd{0.03}
& \hval{20.38}{14.55}{28.93}\stbpstd{0.17}
& \hval{20.41}{14.55}{28.93}\stbpstd{0.04}
& \hval{20.33}{14.55}{28.93}\stbpstd{0.09}
& \hval{18.00}{14.55}{28.93}\stbpstd{0.03}
& \hval{19.68}{14.55}{28.93}\stbpstd{0.54}
& \hval{18.30}{14.55}{28.93}\stbpstd{0.03}
& \hval{15.22}{14.55}{28.93}\stbpstd{0.04} & \hval{17.22}{14.55}{28.93}\stbpstd{0.08}
& \hval{15.12}{14.55}{28.93}\stbpstd{0.02} & \hsecond{14.89}{14.55}{28.93}\stbpstd{0.07} & \hbest{14.55}{14.55}{28.93}\stbpstd{0.03}
\\
& 12
& \hval{24.78}{16.29}{34.05}\stbpstd{0.86}
& \hval{33.61}{16.29}{34.05}\stbpstd{0.45}
& \hval{34.05}{16.29}{34.05}\stbpstd{0.06}
& \hval{20.00}{16.29}{34.05}\stbpstd{0.10} & \hval{20.67}{16.29}{34.05}\stbpstd{0.05}
& \hval{26.92}{16.29}{34.05}\stbpstd{0.53}
& \hval{27.05}{16.29}{34.05}\stbpstd{0.17}
& \hval{26.68}{16.29}{34.05}\stbpstd{0.19}
& \hval{23.50}{16.29}{34.05}\stbpstd{0.04}
& \hval{24.86}{16.29}{34.05}\stbpstd{1.33}
& \hval{23.76}{16.29}{34.05}\stbpstd{0.10}
& \hval{17.32}{16.29}{34.05}\stbpstd{0.05} & \hval{20.91}{16.29}{34.05}\stbpstd{0.14}
& \hval{17.34}{16.29}{34.05}\stbpstd{0.06} & \hsecond{16.89}{16.29}{34.05}\stbpstd{0.10} & \hbest{16.29}{16.29}{34.05}\stbpstd{0.06}
\\
\addlinespace[0.12em]
& \textit{Avg.}
& \hval{23.73}{14.58}{29.71}\stbpstd{0.75}
& \hval{29.71}{14.58}{29.71}\stbpstd{0.28}
& \hval{25.34}{14.58}{29.71}\stbpstd{0.05}
& \hval{16.80}{14.58}{29.71}\stbpstd{0.05} & \hval{17.25}{14.58}{29.71}\stbpstd{0.04}
& \hval{21.09}{14.58}{29.71}\stbpstd{0.29}
& \hval{21.09}{14.58}{29.71}\stbpstd{0.13}
& \hval{21.04}{14.58}{29.71}\stbpstd{0.11}
& \hval{18.51}{14.58}{29.71}\stbpstd{0.01}
& \hval{20.20}{14.58}{29.71}\stbpstd{0.69}
& \hval{18.85}{14.58}{29.71}\stbpstd{0.04}
& \hval{15.30}{14.58}{29.71}\stbpstd{0.04} & \hval{17.50}{14.58}{29.71}\stbpstd{0.08}
& \hval{15.23}{14.58}{29.71}\stbpstd{0.02} & \hsecond{14.97}{14.58}{29.71}\stbpstd{0.07} & \hbest{14.58}{14.58}{29.71}\stbpstd{0.03}
\\
\cmidrule(lr){1-18}

% ------------------------- RMSE ----------------------------
\multirow{4}{*}{\textbf{RMSE}}
& 3
& \hval{35.87}{23.40}{41.53}\stbpstd{0.98}
& \hval{41.53}{23.40}{41.53}\stbpstd{0.31}
& \hval{31.58}{23.40}{41.53}\stbpstd{0.09}
& \hval{24.99}{23.40}{41.53}\stbpstd{0.04} & \hval{25.29}{23.40}{41.53}\stbpstd{0.05}
& \hval{28.01}{23.40}{41.53}\stbpstd{0.22}
& \hval{28.02}{23.40}{41.53}\stbpstd{0.19}
& \hval{28.00}{23.40}{41.53}\stbpstd{0.16}
& \hval{26.37}{23.40}{41.53}\stbpstd{0.11}
& \hval{27.46}{23.40}{41.53}\stbpstd{0.46}
& \hval{26.96}{23.40}{41.53}\stbpstd{0.03}
& \hval{24.21}{23.40}{41.53}\stbpstd{0.02} & \hval{25.55}{23.40}{41.53}\stbpstd{0.07}
& \hval{24.00}{23.40}{41.53}\stbpstd{0.05} & \hsecond{23.78}{23.40}{41.53}\stbpstd{0.06} & \hbest{23.40}{23.40}{41.53}\stbpstd{0.03}
\\
& 6
& \hval{35.68}{24.91}{43.14}\stbpstd{0.88}
& \hval{43.14}{24.91}{43.14}\stbpstd{0.35}
& \hval{37.76}{24.91}{43.14}\stbpstd{0.10}
& \hval{27.61}{24.91}{43.14}\stbpstd{0.07} & \hval{28.23}{24.91}{43.14}\stbpstd{0.08}
& \hval{32.19}{24.91}{43.14}\stbpstd{0.22}
& \hval{32.43}{24.91}{43.14}\stbpstd{0.05}
& \hval{31.94}{24.91}{43.14}\stbpstd{0.09}
& \hval{30.19}{24.91}{43.14}\stbpstd{0.08}
& \hval{30.64}{24.91}{43.14}\stbpstd{0.83}
& \hval{30.57}{24.91}{43.14}\stbpstd{0.03}
& \hval{26.06}{24.91}{43.14}\stbpstd{0.02} & \hval{27.95}{24.91}{43.14}\stbpstd{0.14}
& \hval{25.75}{24.91}{43.14}\stbpstd{0.02} & \hsecond{25.42}{24.91}{43.14}\stbpstd{0.10} & \hbest{24.91}{24.91}{43.14}\stbpstd{0.05}
\\
& 12
& \hval{37.57}{27.43}{51.24}\stbpstd{1.11}
& \hval{49.18}{27.43}{51.24}\stbpstd{0.58}
& \hval{51.24}{27.43}{51.24}\stbpstd{0.10}
& \hval{32.34}{27.43}{51.24}\stbpstd{0.12} & \hval{33.50}{27.43}{51.24}\stbpstd{0.07}
& \hval{41.59}{27.43}{51.24}\stbpstd{0.64}
& \hval{42.08}{27.43}{51.24}\stbpstd{0.21}
& \hval{41.14}{27.43}{51.24}\stbpstd{0.30}
& \hval{38.57}{27.43}{51.24}\stbpstd{0.09}
& \hval{37.77}{27.43}{51.24}\stbpstd{1.94}
& \hval{38.67}{27.43}{51.24}\stbpstd{0.09}
& \hval{29.06}{27.43}{51.24}\stbpstd{0.04} & \hval{33.04}{27.43}{51.24}\stbpstd{0.24}
& \hval{28.92}{27.43}{51.24}\stbpstd{0.08} & \hsecond{28.34}{27.43}{51.24}\stbpstd{0.14} & \hbest{27.43}{27.43}{51.24}\stbpstd{0.10}
\\
\addlinespace[0.12em]
& \textit{Avg.}
& \hval{36.20}{24.91}{44.12}\stbpstd{0.96}
& \hval{44.12}{24.91}{44.12}\stbpstd{0.37}
& \hval{38.94}{24.91}{44.12}\stbpstd{0.09}
& \hval{27.80}{24.91}{44.12}\stbpstd{0.09} & \hval{28.47}{24.91}{44.12}\stbpstd{0.06}
& \hval{33.01}{24.91}{44.12}\stbpstd{0.35}
& \hval{33.24}{24.91}{44.12}\stbpstd{0.13}
& \hval{32.77}{24.91}{44.12}\stbpstd{0.17}
& \hval{30.87}{24.91}{44.12}\stbpstd{0.06}
& \hval{31.18}{24.91}{44.12}\stbpstd{0.99}
& \hval{31.25}{24.91}{44.12}\stbpstd{0.04}
& \hval{26.09}{24.91}{44.12}\stbpstd{0.03} & \hval{28.23}{24.91}{44.12}\stbpstd{0.13}
& \hval{25.83}{24.91}{44.12}\stbpstd{0.04} & \hsecond{25.47}{24.91}{44.12}\stbpstd{0.09} & \hbest{24.91}{24.91}{44.12}\stbpstd{0.04}
\\
\cmidrule(lr){1-18}

% ------------------------- MAPE ----------------------------
\multirow{4}{*}{\textbf{MAPE}}
& 3
& \hval{24.61}{14.34}{29.24}\stbpstd{0.95}
& \hval{29.24}{14.34}{29.24}\stbpstd{0.65}
& \hval{21.76}{14.34}{29.24}\stbpstd{0.17}
& \hval{15.45}{14.34}{29.24}\stbpstd{0.10} & \hval{15.70}{14.34}{29.24}\stbpstd{0.06}
& \hval{17.05}{14.34}{29.24}\stbpstd{0.41}
& \hval{16.60}{14.34}{29.24}\stbpstd{0.19}
& \hval{17.63}{14.34}{29.24}\stbpstd{0.91}
& \hval{16.17}{14.34}{29.24}\stbpstd{0.25}
& \hval{18.26}{14.34}{29.24}\stbpstd{1.88}
& \hval{16.59}{14.34}{29.24}\stbpstd{0.20}
& \hval{14.88}{14.34}{29.24}\stbpstd{0.03} & \hval{16.66}{14.34}{29.24}\stbpstd{0.14}
& \hval{14.65}{14.34}{29.24}\stbpstd{0.04} & \hsecond{14.48}{14.34}{29.24}\stbpstd{0.04} & \hbest{14.34}{14.34}{29.24}\stbpstd{0.01}
\\
& 6
& \hval{24.44}{15.24}{30.66}\stbpstd{0.80}
& \hval{30.66}{15.24}{30.66}\stbpstd{0.78}
& \hval{26.76}{15.24}{30.66}\stbpstd{0.22}
& \hval{17.05}{15.24}{30.66}\stbpstd{0.13} & \hval{17.45}{15.24}{30.66}\stbpstd{0.11}
& \hval{19.22}{15.24}{30.66}\stbpstd{0.30}
& \hval{18.98}{15.24}{30.66}\stbpstd{0.17}
& \hval{19.74}{15.24}{30.66}\stbpstd{0.92}
& \hval{18.46}{15.24}{30.66}\stbpstd{0.36}
& \hval{19.45}{15.24}{30.66}\stbpstd{1.16}
& \hval{18.73}{15.24}{30.66}\stbpstd{0.20}
& \hval{15.83}{15.24}{30.66}\stbpstd{0.06} & \hval{18.63}{15.24}{30.66}\stbpstd{0.29}
& \hval{15.79}{15.24}{30.66}\stbpstd{0.08} & \hsecond{15.42}{15.24}{30.66}\stbpstd{0.03} & \hbest{15.24}{15.24}{30.66}\stbpstd{0.13}
\\
& 12
& \hval{25.71}{17.07}{39.81}\stbpstd{0.81}
& \hval{36.88}{17.07}{39.81}\stbpstd{1.29}
& \hval{39.81}{17.07}{39.81}\stbpstd{0.38}
& \hval{21.02}{17.07}{39.81}\stbpstd{0.26} & \hval{21.03}{17.07}{39.81}\stbpstd{0.10}
& \hval{25.47}{17.07}{39.81}\stbpstd{0.46}
& \hval{24.99}{17.07}{39.81}\stbpstd{0.29}
& \hval{25.94}{17.07}{39.81}\stbpstd{1.09}
& \hval{23.93}{17.07}{39.81}\stbpstd{0.53}
& \hval{24.52}{17.07}{39.81}\stbpstd{1.10}
& \hval{24.41}{17.07}{39.81}\stbpstd{0.31}
& \hval{17.78}{17.07}{39.81}\stbpstd{0.05} & \hval{22.73}{17.07}{39.81}\stbpstd{0.12}
& \hval{18.30}{17.07}{39.81}\stbpstd{0.25} & \hsecond{17.67}{17.07}{39.81}\stbpstd{0.07} & \hbest{17.07}{17.07}{39.81}\stbpstd{0.06}
\\
\addlinespace[0.12em]
& \textit{Avg.}
& \hval{24.79}{15.30}{31.73}\stbpstd{0.85}
& \hval{31.73}{15.30}{31.73}\stbpstd{0.86}
& \hval{28.34}{15.30}{31.73}\stbpstd{0.20}
& \hval{17.46}{15.30}{31.73}\stbpstd{0.17} & \hval{17.67}{15.30}{31.73}\stbpstd{0.07}
& \hval{19.98}{15.30}{31.73}\stbpstd{0.30}
& \hval{19.61}{15.30}{31.73}\stbpstd{0.19}
& \hval{20.49}{15.30}{31.73}\stbpstd{0.91}
& \hval{18.99}{15.30}{31.73}\stbpstd{0.38}
& \hval{20.17}{15.30}{31.73}\stbpstd{1.25}
& \hval{19.38}{15.30}{31.73}\stbpstd{0.22}
& \hval{15.94}{15.30}{31.73}\stbpstd{0.05} & \hval{19.07}{15.30}{31.73}\stbpstd{0.24}
& \hval{15.96}{15.30}{31.73}\stbpstd{0.05} & \hsecond{15.63}{15.30}{31.73}\stbpstd{0.05} & \hbest{15.30}{15.30}{31.73}\stbpstd{0.00}
\\
\addlinespace[0.35em]
\midrule

% ==========================================================
% AIR
% ==========================================================
\rowcolor{datasetgray}
\multicolumn{18}{@{}l}{\hspace{0.25em}\textbf{\textit{AIR-Stream}}}
\\[-0.1em]

% -------------------------- MAE ----------------------------
\multirow{4}{*}{\textbf{MAE}}
& 3
& \hval{28.48}{15.70}{32.85}\stbpstd{1.43}
& \hval{32.85}{15.70}{32.85}\stbpstd{0.21}
& \hval{22.37}{15.70}{32.85}\stbpstd{0.76}
& \hval{16.47}{15.70}{32.85}\stbpstd{0.06} & \hval{16.29}{15.70}{32.85}\stbpstd{0.04}
& \hval{20.73}{15.70}{32.85}\stbpstd{0.40}
& \hval{20.95}{15.70}{32.85}\stbpstd{0.17}
& \hval{20.82}{15.70}{32.85}\stbpstd{0.35}
& \hval{16.53}{15.70}{32.85}\stbpstd{0.11}
& \hval{20.41}{15.70}{32.85}\stbpstd{0.36}
& \hval{16.45}{15.70}{32.85}\stbpstd{0.03}
& \hbest{15.70}{15.70}{32.85}\stbpstd{0.02} & \hval{16.75}{15.70}{32.85}\stbpstd{0.06}
& \hval{15.95}{15.70}{32.85}\stbpstd{0.03} & \hsecond{15.92}{15.70}{32.85}\stbpstd{0.06} & \hval{15.98}{15.70}{32.85}\stbpstd{0.02}
\\
& 6
& \hval{29.79}{21.18}{33.15}\stbpstd{0.89}
& \hval{33.15}{21.18}{33.15}\stbpstd{0.22}
& \hval{26.22}{21.18}{33.15}\stbpstd{0.48}
& \hval{22.18}{21.18}{33.15}\stbpstd{0.16} & \hval{21.66}{21.18}{33.15}\stbpstd{0.14}
& \hval{25.64}{21.18}{33.15}\stbpstd{0.34}
& \hval{25.54}{21.18}{33.15}\stbpstd{0.08}
& \hval{25.54}{21.18}{33.15}\stbpstd{0.19}
& \hval{22.87}{21.18}{33.15}\stbpstd{0.01}
& \hval{25.20}{21.18}{33.15}\stbpstd{0.29}
& \hval{22.66}{21.18}{33.15}\stbpstd{0.03}
& \hval{21.33}{21.18}{33.15}\stbpstd{0.05} & \hval{22.68}{21.18}{33.15}\stbpstd{0.04}
& \hsecond{21.24}{21.18}{33.15}\stbpstd{0.03} & \hbest{21.18}{21.18}{33.15}\stbpstd{0.08} & \hval{21.26}{21.18}{33.15}\stbpstd{0.01}
\\
& 12
& \hval{31.30}{25.27}{33.88}\stbpstd{0.52}
& \hval{33.88}{25.27}{33.88}\stbpstd{0.25}
& \hval{29.45}{25.27}{33.88}\stbpstd{0.31}
& \hval{26.16}{25.27}{33.88}\stbpstd{0.16} & \hval{25.64}{25.27}{33.88}\stbpstd{0.13}
& \hval{29.04}{25.27}{33.88}\stbpstd{0.23}
& \hval{28.94}{25.27}{33.88}\stbpstd{0.12}
& \hval{28.95}{25.27}{33.88}\stbpstd{0.11}
& \hval{27.29}{25.27}{33.88}\stbpstd{0.19}
& \hval{28.57}{25.27}{33.88}\stbpstd{0.42}
& \hval{27.03}{25.27}{33.88}\stbpstd{0.02}
& \hval{25.75}{25.27}{33.88}\stbpstd{0.08} & \hval{26.75}{25.27}{33.88}\stbpstd{0.05}
& \hbest{25.27}{25.27}{33.88}\stbpstd{0.03} & \hsecond{25.31}{25.27}{33.88}\stbpstd{0.14} & \hval{25.42}{25.27}{33.88}\stbpstd{0.07}
\\
\addlinespace[0.12em]
& \textit{Avg.}
& \hval{29.66}{19.99}{33.23}\stbpstd{1.01}
& \hval{33.23}{19.99}{33.23}\stbpstd{0.22}
& \hval{25.53}{19.99}{33.23}\stbpstd{0.56}
& \hval{20.78}{19.99}{33.23}\stbpstd{0.10} & \hval{20.37}{19.99}{33.23}\stbpstd{0.11}
& \hval{24.58}{19.99}{33.23}\stbpstd{0.34}
& \hval{24.63}{19.99}{33.23}\stbpstd{0.11}
& \hval{24.60}{19.99}{33.23}\stbpstd{0.21}
& \hval{21.41}{19.99}{33.23}\stbpstd{0.10}
& \hval{24.21}{19.99}{33.23}\stbpstd{0.43}
& \hval{21.25}{19.99}{33.23}\stbpstd{0.03}
& \hval{20.13}{19.99}{33.23}\stbpstd{0.04} & \hval{21.27}{19.99}{33.23}\stbpstd{0.03}
& \hsecond{20.01}{19.99}{33.23}\stbpstd{0.01} & \hbest{19.99}{19.99}{33.23}\stbpstd{0.08} & \hval{20.06}{19.99}{33.23}\stbpstd{0.03}
\\
\cmidrule(lr){1-18}

% ------------------------- RMSE ----------------------------
\multirow{4}{*}{\textbf{RMSE}}
& 3
& \hval{44.38}{26.93}{51.24}\stbpstd{2.04}
& \hval{51.24}{26.93}{51.24}\stbpstd{0.28}
& \hval{34.98}{26.93}{51.24}\stbpstd{1.18}
& \hval{27.93}{26.93}{51.24}\stbpstd{0.09} & \hval{27.32}{26.93}{51.24}\stbpstd{0.12}
& \hval{32.80}{26.93}{51.24}\stbpstd{0.57}
& \hval{33.13}{26.93}{51.24}\stbpstd{0.28}
& \hval{33.07}{26.93}{51.24}\stbpstd{0.52}
& \hval{28.05}{26.93}{51.24}\stbpstd{0.14}
& \hval{32.19}{26.93}{51.24}\stbpstd{0.57}
& \hval{28.08}{26.93}{51.24}\stbpstd{0.05}
& \hval{27.08}{26.93}{51.24}\stbpstd{0.05} & \hval{27.74}{26.93}{51.24}\stbpstd{0.09}
& \hval{26.98}{26.93}{51.24}\stbpstd{0.04} & \hbest{26.93}{26.93}{51.24}\stbpstd{0.11} & \hsecond{26.96}{26.93}{51.24}\stbpstd{0.05}
\\
& 6
& \hval{46.22}{34.36}{51.61}\stbpstd{1.28}
& \hval{51.61}{34.36}{51.61}\stbpstd{0.31}
& \hval{40.95}{34.36}{51.61}\stbpstd{0.73}
& \hval{36.10}{34.36}{51.61}\stbpstd{0.21} & \hval{34.81}{34.36}{51.61}\stbpstd{0.13}
& \hval{40.41}{34.36}{51.61}\stbpstd{0.53}
& \hval{40.38}{34.36}{51.61}\stbpstd{0.20}
& \hval{40.48}{34.36}{51.61}\stbpstd{0.39}
& \hval{37.14}{34.36}{51.61}\stbpstd{0.05}
& \hval{39.63}{34.36}{51.61}\stbpstd{0.43}
& \hval{36.94}{34.36}{51.61}\stbpstd{0.07}
& \hval{35.41}{34.36}{51.61}\stbpstd{0.08} & \hval{36.03}{34.36}{51.61}\stbpstd{0.11}
& \hval{34.55}{34.36}{51.61}\stbpstd{0.03} & \hbest{34.36}{34.36}{51.61}\stbpstd{0.14} & \hsecond{34.38}{34.36}{51.61}\stbpstd{0.08}
\\
& 12
& \hval{48.34}{40.29}{52.55}\stbpstd{0.85}
& \hval{52.55}{40.29}{52.55}\stbpstd{0.39}
& \hval{45.70}{40.29}{52.55}\stbpstd{0.55}
& \hval{41.67}{40.29}{52.55}\stbpstd{0.39} & \hval{40.58}{40.29}{52.55}\stbpstd{0.18}
& \hval{45.54}{40.29}{52.55}\stbpstd{0.47}
& \hval{45.53}{40.29}{52.55}\stbpstd{0.27}
& \hval{45.63}{40.29}{52.55}\stbpstd{0.27}
& \hval{43.64}{40.29}{52.55}\stbpstd{0.34}
& \hval{44.65}{40.29}{52.55}\stbpstd{0.63}
& \hval{43.21}{40.29}{52.55}\stbpstd{0.07}
& \hval{41.57}{40.29}{52.55}\stbpstd{0.13} & \hval{41.73}{40.29}{52.55}\stbpstd{0.17}
& \hsecond{40.30}{40.29}{52.55}\stbpstd{0.08} & \hsecond{40.30}{40.29}{52.55}\stbpstd{0.17} & \hbest{40.29}{40.29}{52.55}\stbpstd{0.11}
\\
\addlinespace[0.12em]
& \textit{Avg.}
& \hval{46.01}{32.61}{51.72}\stbpstd{1.46}
& \hval{51.72}{32.61}{51.72}\stbpstd{0.33}
& \hval{39.67}{32.61}{51.72}\stbpstd{0.91}
& \hval{33.98}{32.61}{51.72}\stbpstd{0.18} & \hval{32.98}{32.61}{51.72}\stbpstd{0.14}
& \hval{38.58}{32.61}{51.72}\stbpstd{0.53}
& \hval{38.70}{32.61}{51.72}\stbpstd{0.26}
& \hval{38.76}{32.61}{51.72}\stbpstd{0.41}
& \hval{34.97}{32.61}{51.72}\stbpstd{0.11}
& \hval{37.83}{32.61}{51.72}\stbpstd{0.60}
& \hval{34.80}{32.61}{51.72}\stbpstd{0.07}
& \hval{33.45}{32.61}{51.72}\stbpstd{0.09} & \hval{33.94}{32.61}{51.72}\stbpstd{0.09}
& \hval{32.71}{32.61}{51.72}\stbpstd{0.05} & \hbest{32.61}{32.61}{51.72}\stbpstd{0.11} & \hsecond{32.63}{32.61}{51.72}\stbpstd{0.07}
\\
\cmidrule(lr){1-18}

% ------------------------- MAPE ----------------------------
\multirow{4}{*}{\textbf{MAPE}}
& 3
& \hval{38.02}{21.40}{43.52}\stbpstd{2.60}
& \hval{43.52}{21.40}{43.52}\stbpstd{0.64}
& \hval{28.64}{21.40}{43.52}\stbpstd{1.28}
& \hval{22.64}{21.40}{43.52}\stbpstd{0.10} & \hval{22.62}{21.40}{43.52}\stbpstd{0.36}
& \hval{26.33}{21.40}{43.52}\stbpstd{0.30}
& \hval{26.24}{21.40}{43.52}\stbpstd{0.30}
& \hval{25.79}{21.40}{43.52}\stbpstd{0.50}
& \hval{22.42}{21.40}{43.52}\stbpstd{0.16}
& \hval{26.06}{21.40}{43.52}\stbpstd{0.71}
& \hval{22.31}{21.40}{43.52}\stbpstd{0.02}
& \hbest{21.40}{21.40}{43.52}\stbpstd{0.04} & \hval{24.26}{21.40}{43.52}\stbpstd{0.15}
& \hval{21.87}{21.40}{43.52}\stbpstd{0.08} & \hsecond{21.86}{21.40}{43.52}\stbpstd{0.08} & \hval{22.09}{21.40}{43.52}\stbpstd{0.15}
\\
& 6
& \hval{39.98}{29.48}{44.12}\stbpstd{1.70}
& \hval{44.12}{29.48}{44.12}\stbpstd{0.57}
& \hval{34.91}{29.48}{44.12}\stbpstd{0.68}
& \hval{30.88}{29.48}{44.12}\stbpstd{0.35} & \hval{30.54}{29.48}{44.12}\stbpstd{0.58}
& \hval{33.33}{29.48}{44.12}\stbpstd{0.21}
& \hval{33.10}{29.48}{44.12}\stbpstd{0.28}
& \hval{32.97}{29.48}{44.12}\stbpstd{0.18}
& \hval{31.31}{29.48}{44.12}\stbpstd{0.10}
& \hval{32.88}{29.48}{44.12}\stbpstd{0.64}
& \hval{31.51}{29.48}{44.12}\stbpstd{0.04}
& \hbest{29.48}{29.48}{44.12}\stbpstd{0.11} & \hval{33.55}{29.48}{44.12}\stbpstd{0.26}
& \hsecond{29.52}{29.48}{44.12}\stbpstd{0.15} & \hval{29.80}{29.48}{44.12}\stbpstd{0.22} & \hval{29.91}{29.48}{44.12}\stbpstd{0.39}
\\
& 12
& \hval{42.37}{35.82}{45.06}\stbpstd{1.14}
& \hval{45.06}{35.82}{45.06}\stbpstd{0.62}
& \hval{40.79}{35.82}{45.06}\stbpstd{0.39}
& \hval{37.33}{35.82}{45.06}\stbpstd{0.26} & \hval{36.67}{35.82}{45.06}\stbpstd{0.67}
& \hval{39.27}{35.82}{45.06}\stbpstd{0.24}
& \hval{39.02}{35.82}{45.06}\stbpstd{0.18}
& \hval{38.67}{35.82}{45.06}\stbpstd{0.02}
& \hval{37.70}{35.82}{45.06}\stbpstd{0.17}
& \hval{38.85}{35.82}{45.06}\stbpstd{0.67}
& \hval{38.21}{35.82}{45.06}\stbpstd{0.10}
& \hval{36.69}{35.82}{45.06}\stbpstd{0.15} & \hval{41.06}{35.82}{45.06}\stbpstd{0.34}
& \hbest{35.82}{35.82}{45.06}\stbpstd{0.19} & \hsecond{36.35}{35.82}{45.06}\stbpstd{0.46} & \hval{36.67}{35.82}{45.06}\stbpstd{0.63}
\\
\addlinespace[0.12em]
& \textit{Avg.}
& \hval{39.87}{27.90}{44.16}\stbpstd{1.87}
& \hval{44.16}{27.90}{44.16}\stbpstd{0.60}
& \hval{34.15}{27.90}{44.16}\stbpstd{0.76}
& \hval{29.09}{27.90}{44.16}\stbpstd{0.22} & \hval{28.70}{27.90}{44.16}\stbpstd{0.45}
& \hval{32.29}{27.90}{44.16}\stbpstd{0.29}
& \hval{32.12}{27.90}{44.16}\stbpstd{0.21}
& \hval{31.82}{27.90}{44.16}\stbpstd{0.19}
& \hval{29.35}{27.90}{44.16}\stbpstd{0.10}
& \hval{31.77}{27.90}{44.16}\stbpstd{0.53}
& \hval{29.57}{27.90}{44.16}\stbpstd{0.05}
& \hsecond{28.09}{27.90}{44.16}\stbpstd{0.09} & \hval{31.66}{27.90}{44.16}\stbpstd{0.21}
& \hbest{27.90}{27.90}{44.16}\stbpstd{0.14} & \hval{28.19}{27.90}{44.16}\stbpstd{0.22} & \hval{28.36}{27.90}{44.16}\stbpstd{0.39}
\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ll cccc cccc cccc@{}}
\toprule
\multirow{2}{*}{\textbf{Budget}} & \multirow{2}{*}{\textbf{Sensor group}}
& \multicolumn{4}{c}{FNO}
& \multicolumn{4}{c}{EVOLVE}
& \multicolumn{4}{c}{\textbf{\model-Large}}
\\[-0.15em]
\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
& & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2012}: 655 existing sensors; 60 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hbest{12.46}{12.46}{12.97}\stbpstd{0.08} & \hbest{14.14}{14.14}{14.64}\stbpstd{0.04} & \hsecond{17.77}{17.28}{19.12}\stbpstd{0.04} & \hsecond{14.44}{14.34}{15.12}\stbpstd{0.04} & \hsecond{12.97}{12.46}{12.97}\stbpstd{0.13} & \hval{14.64}{14.14}{14.64}\stbpstd{0.24} & \hval{19.12}{17.28}{19.12}\stbpstd{0.35} & \hval{15.12}{14.34}{15.12}\stbpstd{0.24} & \hbest{12.46}{12.46}{12.97}\stbpstd{0.29} & \hsecond{14.25}{14.14}{14.64}\stbpstd{0.48} & \hbest{17.28}{17.28}{19.12}\stbpstd{0.65} & \hbest{14.34}{14.34}{15.12}\stbpstd{0.43} \\ 
 & Newly introduced & \hval{13.44}{12.74}{13.44}\stbpstd{0.13} & \hval{15.93}{14.39}{15.93}\stbpstd{0.14} & \hval{21.44}{18.46}{21.44}\stbpstd{0.35} & \hval{16.40}{14.76}{16.40}\stbpstd{0.16} & \hbest{12.74}{12.74}{13.44}\stbpstd{0.13} & \hbest{14.39}{14.39}{15.93}\stbpstd{0.27} & \hbest{18.46}{18.46}{21.44}\stbpstd{0.41} & \hbest{14.76}{14.76}{16.40}\stbpstd{0.26} & \hsecond{12.85}{12.74}{13.44}\stbpstd{0.34} & \hsecond{15.08}{14.39}{15.93}\stbpstd{0.55} & \hsecond{18.79}{18.46}{21.44}\stbpstd{0.97} & \hsecond{15.19}{14.76}{16.40}\stbpstd{0.57} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{12.01}{10.39}{12.88}\stbpstd{0.04} & \hsecond{13.56}{10.90}{14.57}\stbpstd{0.04} & \hsecond{16.98}{11.96}{19.04}\stbpstd{0.08} & \hsecond{13.84}{10.94}{15.05}\stbpstd{0.04} & \hval{12.88}{10.39}{12.88}\stbpstd{0.09} & \hval{14.57}{10.90}{14.57}\stbpstd{0.17} & \hval{19.04}{11.96}{19.04}\stbpstd{0.30} & \hval{15.05}{10.94}{15.05}\stbpstd{0.18} & \hbest{10.39}{10.39}{12.88}\stbpstd{0.05} & \hbest{10.90}{10.90}{14.57}\stbpstd{0.04} & \hbest{11.96}{11.96}{19.04}\stbpstd{0.13} & \hbest{10.94}{10.94}{15.05}\stbpstd{0.05} \\ 
 & Newly introduced & \hsecond{12.47}{10.24}{12.57}\stbpstd{0.03} & \hval{14.55}{10.83}{14.55}\stbpstd{0.04} & \hval{19.24}{11.97}{19.24}\stbpstd{0.05} & \hval{14.96}{10.86}{14.96}\stbpstd{0.04} & \hval{12.57}{10.24}{12.57}\stbpstd{0.08} & \hsecond{14.17}{10.83}{14.55}\stbpstd{0.14} & \hsecond{18.09}{11.97}{19.24}\stbpstd{0.30} & \hsecond{14.52}{10.86}{14.96}\stbpstd{0.15} & \hbest{10.24}{10.24}{12.57}\stbpstd{0.05} & \hbest{10.83}{10.83}{14.55}\stbpstd{0.04} & \hbest{11.97}{11.97}{19.24}\stbpstd{0.14} & \hbest{10.86}{10.86}{14.96}\stbpstd{0.06} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2013}: 715 existing sensors; 71 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hbest{12.96}{12.96}{13.57}\stbpstd{0.05} & \hbest{14.97}{14.97}{16.04}\stbpstd{0.07} & \hbest{19.38}{19.38}{20.42}\stbpstd{0.06} & \hbest{15.33}{15.33}{16.19}\stbpstd{0.04} & \hsecond{13.43}{12.96}{13.57}\stbpstd{0.12} & \hsecond{15.42}{14.97}{16.04}\stbpstd{0.18} & \hval{20.42}{19.38}{20.42}\stbpstd{0.30} & \hsecond{15.92}{15.33}{16.19}\stbpstd{0.19} & \hval{13.57}{12.96}{13.57}\stbpstd{0.21} & \hval{16.04}{14.97}{16.04}\stbpstd{0.23} & \hsecond{20.38}{19.38}{20.42}\stbpstd{0.53} & \hval{16.19}{15.33}{16.19}\stbpstd{0.27} \\ 
 & Newly introduced & \hval{12.03}{10.89}{12.03}\stbpstd{0.23} & \hval{14.04}{12.20}{14.04}\stbpstd{0.13} & \hval{19.94}{16.08}{19.94}\stbpstd{0.28} & \hval{14.81}{12.67}{14.81}\stbpstd{0.19} & \hbest{10.89}{10.89}{12.03}\stbpstd{0.04} & \hbest{12.20}{12.20}{14.04}\stbpstd{0.18} & \hbest{16.08}{16.08}{19.94}\stbpstd{0.38} & \hbest{12.67}{12.67}{14.81}\stbpstd{0.19} & \hsecond{11.23}{10.89}{12.03}\stbpstd{0.12} & \hsecond{13.36}{12.20}{14.04}\stbpstd{0.12} & \hsecond{16.85}{16.08}{19.94}\stbpstd{0.36} & \hsecond{13.43}{12.67}{14.81}\stbpstd{0.09} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{12.37}{10.47}{13.14}\stbpstd{0.04} & \hsecond{14.17}{11.00}{15.01}\stbpstd{0.03} & \hsecond{18.10}{11.99}{19.67}\stbpstd{0.02} & \hsecond{14.51}{11.02}{15.47}\stbpstd{0.03} & \hval{13.14}{10.47}{13.14}\stbpstd{0.12} & \hval{15.01}{11.00}{15.01}\stbpstd{0.13} & \hval{19.67}{11.99}{19.67}\stbpstd{0.16} & \hval{15.47}{11.02}{15.47}\stbpstd{0.12} & \hbest{10.47}{10.47}{13.14}\stbpstd{0.03} & \hbest{11.00}{11.00}{15.01}\stbpstd{0.05} & \hbest{11.99}{11.99}{19.67}\stbpstd{0.12} & \hbest{11.02}{11.02}{15.47}\stbpstd{0.06} \\ 
 & Newly introduced & \hval{10.59}{8.27}{10.59}\stbpstd{0.03} & \hval{12.26}{8.63}{12.26}\stbpstd{0.02} & \hval{16.44}{9.34}{16.44}\stbpstd{0.05} & \hval{12.71}{8.65}{12.71}\stbpstd{0.01} & \hsecond{10.48}{8.27}{10.59}\stbpstd{0.12} & \hsecond{11.44}{8.63}{12.26}\stbpstd{0.14} & \hsecond{14.56}{9.34}{16.44}\stbpstd{0.22} & \hsecond{11.85}{8.65}{12.71}\stbpstd{0.15} & \hbest{8.27}{8.27}{10.59}\stbpstd{0.06} & \hbest{8.63}{8.63}{12.26}\stbpstd{0.07} & \hbest{9.34}{9.34}{16.44}\stbpstd{0.13} & \hbest{8.65}{8.65}{12.71}\stbpstd{0.08} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2014}: 786 existing sensors; 36 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hbest{14.47}{14.47}{14.78}\stbpstd{0.16} & \hsecond{16.20}{16.08}{16.51}\stbpstd{0.10} & \hsecond{20.38}{18.96}{21.17}\stbpstd{0.23} & \hsecond{16.63}{16.16}{17.01}\stbpstd{0.14} & \hval{14.78}{14.47}{14.78}\stbpstd{0.15} & \hval{16.51}{16.08}{16.51}\stbpstd{0.08} & \hval{21.17}{18.96}{21.17}\stbpstd{0.14} & \hval{17.01}{16.16}{17.01}\stbpstd{0.13} & \hsecond{14.54}{14.47}{14.78}\stbpstd{0.29} & \hbest{16.08}{16.08}{16.51}\stbpstd{0.27} & \hbest{18.96}{18.96}{21.17}\stbpstd{0.08} & \hbest{16.16}{16.16}{17.01}\stbpstd{0.19} \\ 
 & Newly introduced & \hval{12.75}{11.42}{12.75}\stbpstd{0.23} & \hval{14.69}{12.40}{14.69}\stbpstd{0.19} & \hval{19.63}{15.30}{19.63}\stbpstd{0.35} & \hval{15.26}{12.75}{15.26}\stbpstd{0.24} & \hbest{11.42}{11.42}{12.75}\stbpstd{0.35} & \hbest{12.40}{12.40}{14.69}\stbpstd{0.22} & \hbest{15.30}{15.30}{19.63}\stbpstd{0.25} & \hbest{12.75}{12.75}{15.26}\stbpstd{0.29} & \hsecond{12.56}{11.42}{12.75}\stbpstd{0.74} & \hsecond{13.83}{12.40}{14.69}\stbpstd{0.84} & \hsecond{16.04}{15.30}{19.63}\stbpstd{0.48} & \hsecond{13.84}{12.75}{15.26}\stbpstd{0.66} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{13.14}{10.91}{13.77}\stbpstd{0.07} & \hsecond{14.81}{11.29}{15.61}\stbpstd{0.01} & \hsecond{18.86}{12.18}{20.38}\stbpstd{0.02} & \hsecond{15.21}{11.34}{16.10}\stbpstd{0.01} & \hval{13.77}{10.91}{13.77}\stbpstd{0.13} & \hval{15.61}{11.29}{15.61}\stbpstd{0.13} & \hval{20.38}{12.18}{20.38}\stbpstd{0.07} & \hval{16.10}{11.34}{16.10}\stbpstd{0.11} & \hbest{10.91}{10.91}{13.77}\stbpstd{0.03} & \hbest{11.29}{11.29}{15.61}\stbpstd{0.02} & \hbest{12.18}{12.18}{20.38}\stbpstd{0.02} & \hbest{11.34}{11.34}{16.10}\stbpstd{0.01} \\ 
 & Newly introduced & \hval{10.52}{7.77}{10.52}\stbpstd{0.08} & \hval{12.20}{8.05}{12.20}\stbpstd{0.14} & \hval{16.88}{8.73}{16.88}\stbpstd{0.22} & \hval{12.80}{8.09}{12.80}\stbpstd{0.14} & \hsecond{9.63}{7.77}{10.52}\stbpstd{0.26} & \hsecond{10.70}{8.05}{12.20}\stbpstd{0.26} & \hsecond{13.60}{8.73}{16.88}\stbpstd{0.24} & \hsecond{11.02}{8.09}{12.80}\stbpstd{0.25} & \hbest{7.77}{7.77}{10.52}\stbpstd{0.02} & \hbest{8.05}{8.05}{12.20}\stbpstd{0.01} & \hbest{8.73}{8.73}{16.88}\stbpstd{0.02} & \hbest{8.09}{8.09}{12.80}\stbpstd{0.00} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2015}: 822 existing sensors; 12 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{13.21}{12.09}{13.53}\stbpstd{0.06} & \hsecond{14.88}{13.19}{15.40}\stbpstd{0.02} & \hsecond{18.85}{15.07}{19.70}\stbpstd{0.09} & \hsecond{15.24}{13.21}{15.76}\stbpstd{0.01} & \hval{13.53}{12.09}{13.53}\stbpstd{0.20} & \hval{15.40}{13.19}{15.40}\stbpstd{0.21} & \hval{19.70}{15.07}{19.70}\stbpstd{0.14} & \hval{15.76}{13.21}{15.76}\stbpstd{0.18} & \hbest{12.09}{12.09}{13.53}\stbpstd{0.11} & \hbest{13.19}{13.19}{15.40}\stbpstd{0.11} & \hbest{15.07}{15.07}{19.70}\stbpstd{0.09} & \hbest{13.21}{13.21}{15.76}\stbpstd{0.08} \\ 
 & Newly introduced & \hval{8.60}{7.94}{8.60}\stbpstd{0.04} & \hval{9.61}{8.72}{9.61}\stbpstd{0.08} & \hval{12.28}{10.28}{12.28}\stbpstd{0.04} & \hval{9.91}{8.83}{9.91}\stbpstd{0.03} & \hsecond{8.36}{7.94}{8.60}\stbpstd{0.09} & \hsecond{9.33}{8.72}{9.61}\stbpstd{0.10} & \hsecond{12.08}{10.28}{12.28}\stbpstd{0.33} & \hsecond{9.72}{8.83}{9.91}\stbpstd{0.12} & \hbest{7.94}{7.94}{8.60}\stbpstd{0.05} & \hbest{8.72}{8.72}{9.61}\stbpstd{0.07} & \hbest{10.28}{10.28}{12.28}\stbpstd{0.10} & \hbest{8.83}{8.83}{9.91}\stbpstd{0.07} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{12.79}{10.86}{13.39}\stbpstd{0.04} & \hsecond{14.60}{11.38}{15.23}\stbpstd{0.03} & \hsecond{18.42}{12.33}{19.61}\stbpstd{0.02} & \hsecond{14.89}{11.39}{15.64}\stbpstd{0.03} & \hval{13.39}{10.86}{13.39}\stbpstd{0.07} & \hval{15.23}{11.38}{15.23}\stbpstd{0.08} & \hval{19.61}{12.33}{19.61}\stbpstd{0.12} & \hval{15.64}{11.39}{15.64}\stbpstd{0.09} & \hbest{10.86}{10.86}{13.39}\stbpstd{0.01} & \hbest{11.38}{11.38}{15.23}\stbpstd{0.04} & \hbest{12.33}{12.33}{19.61}\stbpstd{0.07} & \hbest{11.39}{11.39}{15.64}\stbpstd{0.03} \\ 
 & Newly introduced & \hsecond{8.00}{7.13}{8.37}\stbpstd{0.02} & \hsecond{8.86}{7.40}{9.27}\stbpstd{0.01} & \hsecond{10.95}{8.08}{12.03}\stbpstd{0.05} & \hsecond{9.09}{7.48}{9.69}\stbpstd{0.02} & \hval{8.37}{7.13}{8.37}\stbpstd{0.13} & \hval{9.27}{7.40}{9.27}\stbpstd{0.15} & \hval{12.03}{8.08}{12.03}\stbpstd{0.27} & \hval{9.69}{7.48}{9.69}\stbpstd{0.19} & \hbest{7.13}{7.13}{8.37}\stbpstd{0.03} & \hbest{7.40}{7.40}{9.27}\stbpstd{0.04} & \hbest{8.08}{8.08}{12.03}\stbpstd{0.06} & \hbest{7.48}{7.48}{9.69}\stbpstd{0.03} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2016}: 834 existing sensors; 16 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{12.53}{12.52}{12.88}\stbpstd{0.02} & \hsecond{14.39}{14.37}{14.62}\stbpstd{0.05} & \hsecond{18.56}{17.54}{18.97}\stbpstd{0.10} & \hsecond{14.73}{14.47}{15.06}\stbpstd{0.04} & \hval{12.88}{12.52}{12.88}\stbpstd{0.05} & \hval{14.62}{14.37}{14.62}\stbpstd{0.02} & \hval{18.97}{17.54}{18.97}\stbpstd{0.08} & \hval{15.06}{14.47}{15.06}\stbpstd{0.01} & \hbest{12.52}{12.52}{12.88}\stbpstd{0.16} & \hbest{14.37}{14.37}{14.62}\stbpstd{0.29} & \hbest{17.54}{17.54}{18.97}\stbpstd{0.27} & \hbest{14.47}{14.47}{15.06}\stbpstd{0.14} \\ 
 & Newly introduced & \hval{13.16}{11.48}{13.16}\stbpstd{0.17} & \hval{15.83}{12.99}{15.83}\stbpstd{0.05} & \hval{22.19}{16.31}{22.19}\stbpstd{0.48} & \hval{16.44}{13.28}{16.44}\stbpstd{0.22} & \hbest{11.48}{11.48}{13.16}\stbpstd{0.07} & \hbest{12.99}{12.99}{15.83}\stbpstd{0.04} & \hbest{16.31}{16.31}{22.19}\stbpstd{0.03} & \hbest{13.28}{13.28}{16.44}\stbpstd{0.03} & \hsecond{11.91}{11.48}{13.16}\stbpstd{0.39} & \hsecond{13.87}{12.99}{15.83}\stbpstd{0.30} & \hsecond{17.09}{16.31}{22.19}\stbpstd{0.54} & \hsecond{13.92}{13.28}{16.44}\stbpstd{0.30} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{12.16}{10.31}{12.72}\stbpstd{0.03} & \hsecond{13.89}{10.81}{14.43}\stbpstd{0.04} & \hsecond{17.69}{11.80}{18.60}\stbpstd{0.03} & \hsecond{14.20}{10.84}{14.83}\stbpstd{0.02} & \hval{12.72}{10.31}{12.72}\stbpstd{0.05} & \hval{14.43}{10.81}{14.43}\stbpstd{0.05} & \hval{18.60}{11.80}{18.60}\stbpstd{0.05} & \hval{14.83}{10.84}{14.83}\stbpstd{0.02} & \hbest{10.31}{10.31}{12.72}\stbpstd{0.01} & \hbest{10.81}{10.81}{14.43}\stbpstd{0.01} & \hbest{11.80}{11.80}{18.60}\stbpstd{0.03} & \hbest{10.84}{10.84}{14.83}\stbpstd{0.01} \\ 
 & Newly introduced & \hval{12.32}{9.54}{12.32}\stbpstd{0.05} & \hval{14.84}{9.94}{14.84}\stbpstd{0.08} & \hval{20.51}{10.83}{20.51}\stbpstd{0.12} & \hval{15.34}{9.98}{15.34}\stbpstd{0.01} & \hsecond{11.22}{9.54}{12.32}\stbpstd{0.02} & \hsecond{12.63}{9.94}{14.84}\stbpstd{0.05} & \hsecond{15.58}{10.83}{20.51}\stbpstd{0.13} & \hsecond{12.86}{9.98}{15.34}\stbpstd{0.05} & \hbest{9.54}{9.54}{12.32}\stbpstd{0.03} & \hbest{9.94}{9.94}{14.84}\stbpstd{0.04} & \hbest{10.83}{10.83}{20.51}\stbpstd{0.07} & \hbest{9.98}{9.98}{15.34}\stbpstd{0.03} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2017}: 850 existing sensors; 21 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{20.27}{19.28}{20.27}\stbpstd{0.29} & \hval{21.66}{20.69}{21.66}\stbpstd{0.17} & \hval{25.76}{22.72}{25.76}\stbpstd{0.15} & \hval{22.21}{20.80}{22.21}\stbpstd{0.10} & \hbest{19.28}{19.28}{20.27}\stbpstd{0.84} & \hsecond{20.71}{20.69}{21.66}\stbpstd{0.69} & \hsecond{24.40}{22.72}{25.76}\stbpstd{0.53} & \hsecond{21.09}{20.80}{22.21}\stbpstd{0.66} & \hsecond{19.61}{19.28}{20.27}\stbpstd{0.49} & \hbest{20.69}{20.69}{21.66}\stbpstd{0.49} & \hbest{22.72}{22.72}{25.76}\stbpstd{0.75} & \hbest{20.80}{20.80}{22.21}\stbpstd{0.43} \\ 
 & Newly introduced & \hval{14.90}{13.77}{14.90}\stbpstd{0.35} & \hval{14.94}{14.19}{14.94}\stbpstd{0.63} & \hval{16.37}{15.06}{16.37}\stbpstd{0.23} & \hval{15.37}{14.45}{15.37}\stbpstd{0.18} & \hbest{13.77}{13.77}{14.90}\stbpstd{0.71} & \hbest{14.19}{14.19}{14.94}\stbpstd{0.62} & \hsecond{15.91}{15.06}{16.37}\stbpstd{0.44} & \hbest{14.45}{14.45}{15.37}\stbpstd{0.61} & \hsecond{14.36}{13.77}{14.90}\stbpstd{0.41} & \hsecond{14.52}{14.19}{14.94}\stbpstd{0.40} & \hbest{15.06}{15.06}{16.37}\stbpstd{0.35} & \hsecond{14.65}{14.45}{15.37}\stbpstd{0.33} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{13.72}{11.80}{14.07}\stbpstd{0.10} & \hsecond{15.64}{12.42}{16.05}\stbpstd{0.07} & \hsecond{19.98}{13.61}{20.63}\stbpstd{0.11} & \hsecond{16.02}{12.46}{16.44}\stbpstd{0.08} & \hval{14.07}{11.80}{14.07}\stbpstd{0.05} & \hval{16.05}{12.42}{16.05}\stbpstd{0.03} & \hval{20.63}{13.61}{20.63}\stbpstd{0.09} & \hval{16.44}{12.46}{16.44}\stbpstd{0.04} & \hbest{11.80}{11.80}{14.07}\stbpstd{0.02} & \hbest{12.42}{12.42}{16.05}\stbpstd{0.04} & \hbest{13.61}{13.61}{20.63}\stbpstd{0.07} & \hbest{12.46}{12.46}{16.44}\stbpstd{0.04} \\ 
 & Newly introduced & \hval{8.69}{7.52}{8.69}\stbpstd{0.08} & \hval{9.94}{8.06}{9.94}\stbpstd{0.12} & \hval{13.19}{9.17}{13.19}\stbpstd{0.17} & \hval{10.31}{8.15}{10.31}\stbpstd{0.11} & \hsecond{8.66}{7.52}{8.69}\stbpstd{0.04} & \hsecond{9.65}{8.06}{9.94}\stbpstd{0.07} & \hsecond{12.53}{9.17}{13.19}\stbpstd{0.18} & \hsecond{10.01}{8.15}{10.31}\stbpstd{0.07} & \hbest{7.52}{7.52}{8.69}\stbpstd{0.03} & \hbest{8.06}{8.06}{9.94}\stbpstd{0.10} & \hbest{9.17}{9.17}{13.19}\stbpstd{0.09} & \hbest{8.15}{8.15}{10.31}\stbpstd{0.07} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll cccc cccc cccc@{}}
\toprule
\multirow{2}{*}{\textbf{Budget}} & \multirow{2}{*}{\textbf{Sensor group}}
& \multicolumn{4}{c}{FNO}
& \multicolumn{4}{c}{EVOLVE}
& \multicolumn{4}{c}{\textbf{\model-Large}}
\\[-0.15em]
\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
& & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2012}: 655 existing sensors; 60 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{19.35}{19.25}{20.56}\stbpstd{0.05} & \hsecond{22.25}{22.02}{23.35}\stbpstd{0.01} & \hsecond{28.38}{26.95}{30.36}\stbpstd{0.04} & \hsecond{22.73}{22.21}{24.04}\stbpstd{0.02} & \hval{20.56}{19.25}{20.56}\stbpstd{0.32} & \hval{23.35}{22.02}{23.35}\stbpstd{0.51} & \hval{30.36}{26.95}{30.36}\stbpstd{0.59} & \hval{24.04}{22.21}{24.04}\stbpstd{0.48} & \hbest{19.25}{19.25}{20.56}\stbpstd{0.31} & \hbest{22.02}{22.02}{23.35}\stbpstd{0.55} & \hbest{26.95}{26.95}{30.36}\stbpstd{0.69} & \hbest{22.21}{22.21}{24.04}\stbpstd{0.48} \\ 
 & Newly introduced & \hsecond{21.37}{20.86}{21.54}\stbpstd{0.08} & \hval{25.31}{24.27}{25.31}\stbpstd{0.20} & \hval{33.42}{30.40}{33.42}\stbpstd{0.51} & \hval{25.89}{24.52}{25.89}\stbpstd{0.20} & \hval{21.54}{20.86}{21.54}\stbpstd{0.30} & \hsecond{24.32}{24.27}{25.31}\stbpstd{0.52} & \hsecond{31.08}{30.40}{33.42}\stbpstd{0.64} & \hsecond{24.91}{24.52}{25.89}\stbpstd{0.49} & \hbest{20.86}{20.86}{21.54}\stbpstd{0.24} & \hbest{24.27}{24.27}{25.31}\stbpstd{0.49} & \hbest{30.40}{30.40}{33.42}\stbpstd{0.87} & \hbest{24.52}{24.52}{25.89}\stbpstd{0.52} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{18.97}{16.33}{20.27}\stbpstd{0.07} & \hsecond{21.73}{17.16}{23.01}\stbpstd{0.05} & \hsecond{27.62}{18.77}{29.96}\stbpstd{0.10} & \hsecond{22.18}{17.19}{23.71}\stbpstd{0.06} & \hval{20.27}{16.33}{20.27}\stbpstd{0.18} & \hval{23.01}{17.16}{23.01}\stbpstd{0.29} & \hval{29.96}{18.77}{29.96}\stbpstd{0.40} & \hval{23.71}{17.19}{23.71}\stbpstd{0.28} & \hbest{16.33}{16.33}{20.27}\stbpstd{0.07} & \hbest{17.16}{17.16}{23.01}\stbpstd{0.08} & \hbest{18.77}{18.77}{29.96}\stbpstd{0.21} & \hbest{17.19}{17.19}{23.71}\stbpstd{0.09} \\ 
 & Newly introduced & \hsecond{20.69}{17.38}{21.08}\stbpstd{0.08} & \hval{24.16}{18.41}{24.16}\stbpstd{0.07} & \hval{31.29}{20.37}{31.29}\stbpstd{0.09} & \hval{24.64}{18.43}{24.64}\stbpstd{0.07} & \hval{21.08}{17.38}{21.08}\stbpstd{0.14} & \hsecond{23.74}{18.41}{24.16}\stbpstd{0.30} & \hsecond{30.39}{20.37}{31.29}\stbpstd{0.47} & \hsecond{24.36}{18.43}{24.64}\stbpstd{0.28} & \hbest{17.38}{17.38}{21.08}\stbpstd{0.07} & \hbest{18.41}{18.41}{24.16}\stbpstd{0.09} & \hbest{20.37}{20.37}{31.29}\stbpstd{0.27} & \hbest{18.43}{18.43}{24.64}\stbpstd{0.11} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2013}: 715 existing sensors; 71 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hbest{20.90}{20.90}{22.08}\stbpstd{0.09} & \hbest{24.55}{24.55}{26.35}\stbpstd{0.09} & \hbest{31.76}{31.76}{33.81}\stbpstd{0.13} & \hbest{24.98}{24.98}{26.60}\stbpstd{0.05} & \hsecond{21.66}{20.90}{22.08}\stbpstd{0.19} & \hsecond{25.00}{24.55}{26.35}\stbpstd{0.26} & \hsecond{32.53}{31.76}{33.81}\stbpstd{0.34} & \hsecond{25.59}{24.98}{26.60}\stbpstd{0.25} & \hval{22.08}{20.90}{22.08}\stbpstd{0.42} & \hval{26.35}{24.55}{26.35}\stbpstd{0.57} & \hval{33.81}{31.76}{33.81}\stbpstd{1.09} & \hval{26.60}{24.98}{26.60}\stbpstd{0.64} \\ 
 & Newly introduced & \hval{19.02}{18.58}{19.02}\stbpstd{0.19} & \hsecond{22.53}{21.04}{22.68}\stbpstd{0.13} & \hval{31.43}{27.80}{31.43}\stbpstd{0.29} & \hval{23.43}{21.78}{23.43}\stbpstd{0.19} & \hbest{18.58}{18.58}{19.02}\stbpstd{0.21} & \hbest{21.04}{21.04}{22.68}\stbpstd{0.40} & \hbest{27.80}{27.80}{31.43}\stbpstd{0.58} & \hbest{21.78}{21.78}{23.43}\stbpstd{0.37} & \hsecond{18.98}{18.58}{19.02}\stbpstd{0.25} & \hval{22.68}{21.04}{22.68}\stbpstd{0.26} & \hsecond{29.52}{27.80}{31.43}\stbpstd{0.04} & \hsecond{23.03}{21.78}{23.43}\stbpstd{0.19} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{20.12}{17.14}{21.33}\stbpstd{0.05} & \hsecond{23.49}{18.23}{24.42}\stbpstd{0.06} & \hsecond{30.09}{19.79}{31.60}\stbpstd{0.03} & \hsecond{23.92}{18.15}{25.03}\stbpstd{0.05} & \hval{21.33}{17.14}{21.33}\stbpstd{0.20} & \hval{24.42}{18.23}{24.42}\stbpstd{0.29} & \hval{31.60}{19.79}{31.60}\stbpstd{0.36} & \hval{25.03}{18.15}{25.03}\stbpstd{0.26} & \hbest{17.14}{17.14}{21.33}\stbpstd{0.03} & \hbest{18.23}{18.23}{24.42}\stbpstd{0.07} & \hbest{19.79}{19.79}{31.60}\stbpstd{0.15} & \hbest{18.15}{18.15}{25.03}\stbpstd{0.07} \\ 
 & Newly introduced & \hval{17.91}{13.74}{17.91}\stbpstd{0.05} & \hval{21.05}{14.36}{21.05}\stbpstd{0.05} & \hval{28.84}{15.44}{28.84}\stbpstd{0.08} & \hval{21.84}{14.35}{21.84}\stbpstd{0.05} & \hsecond{17.79}{13.74}{17.91}\stbpstd{0.16} & \hsecond{19.42}{14.36}{21.05}\stbpstd{0.30} & \hsecond{24.95}{15.44}{28.84}\stbpstd{0.56} & \hsecond{20.15}{14.35}{21.84}\stbpstd{0.30} & \hbest{13.74}{13.74}{17.91}\stbpstd{0.07} & \hbest{14.36}{14.36}{21.05}\stbpstd{0.11} & \hbest{15.44}{15.44}{28.84}\stbpstd{0.18} & \hbest{14.35}{14.35}{21.84}\stbpstd{0.11} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2014}: 786 existing sensors; 36 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{22.14}{22.02}{23.12}\stbpstd{0.14} & \hsecond{25.26}{24.78}{26.19}\stbpstd{0.14} & \hsecond{32.47}{29.82}{33.73}\stbpstd{0.22} & \hsecond{25.90}{24.94}{26.89}\stbpstd{0.14} & \hval{23.12}{22.02}{23.12}\stbpstd{0.18} & \hval{26.19}{24.78}{26.19}\stbpstd{0.29} & \hval{33.73}{29.82}{33.73}\stbpstd{0.35} & \hval{26.89}{24.94}{26.89}\stbpstd{0.25} & \hbest{22.02}{22.02}{23.12}\stbpstd{0.23} & \hbest{24.78}{24.78}{26.19}\stbpstd{0.16} & \hbest{29.82}{29.82}{33.73}\stbpstd{0.24} & \hbest{24.94}{24.94}{26.89}\stbpstd{0.16} \\ 
 & Newly introduced & \hval{18.92}{17.73}{18.92}\stbpstd{0.14} & \hval{22.09}{19.75}{22.09}\stbpstd{0.19} & \hval{30.58}{25.20}{30.58}\stbpstd{0.28} & \hval{23.10}{20.33}{23.10}\stbpstd{0.20} & \hbest{17.73}{17.73}{18.92}\stbpstd{0.15} & \hbest{19.75}{19.75}{22.09}\stbpstd{0.18} & \hsecond{25.28}{25.20}{30.58}\stbpstd{0.30} & \hbest{20.33}{20.33}{23.10}\stbpstd{0.16} & \hsecond{18.41}{17.73}{18.92}\stbpstd{0.60} & \hsecond{20.84}{19.75}{22.09}\stbpstd{0.70} & \hbest{25.20}{25.20}{30.58}\stbpstd{0.76} & \hsecond{20.97}{20.33}{23.10}\stbpstd{0.62} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{21.24}{17.62}{22.07}\stbpstd{0.02} & \hsecond{24.39}{18.30}{25.08}\stbpstd{0.06} & \hsecond{31.42}{19.63}{32.56}\stbpstd{0.07} & \hsecond{24.95}{18.31}{25.78}\stbpstd{0.05} & \hval{22.07}{17.62}{22.07}\stbpstd{0.27} & \hval{25.08}{18.30}{25.08}\stbpstd{0.33} & \hval{32.56}{19.63}{32.56}\stbpstd{0.37} & \hval{25.78}{18.31}{25.78}\stbpstd{0.29} & \hbest{17.62}{17.62}{22.07}\stbpstd{0.03} & \hbest{18.30}{18.30}{25.08}\stbpstd{0.03} & \hbest{19.63}{19.63}{32.56}\stbpstd{0.06} & \hbest{18.31}{18.31}{25.78}\stbpstd{0.03} \\ 
 & Newly introduced & \hval{17.24}{13.29}{17.24}\stbpstd{0.10} & \hval{20.16}{13.75}{20.16}\stbpstd{0.13} & \hval{27.88}{14.84}{27.88}\stbpstd{0.23} & \hval{21.07}{13.82}{21.07}\stbpstd{0.15} & \hsecond{16.78}{13.29}{17.24}\stbpstd{0.31} & \hsecond{18.82}{13.75}{20.16}\stbpstd{0.44} & \hsecond{24.28}{14.84}{27.88}\stbpstd{0.63} & \hsecond{19.37}{13.82}{21.07}\stbpstd{0.42} & \hbest{13.29}{13.29}{17.24}\stbpstd{0.04} & \hbest{13.75}{13.75}{20.16}\stbpstd{0.05} & \hbest{14.84}{14.84}{27.88}\stbpstd{0.07} & \hbest{13.82}{13.82}{21.07}\stbpstd{0.04} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2015}: 822 existing sensors; 12 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{21.61}{20.11}{22.13}\stbpstd{0.04} & \hsecond{25.02}{22.24}{25.45}\stbpstd{0.08} & \hsecond{31.90}{25.60}{32.38}\stbpstd{0.17} & \hsecond{25.45}{22.21}{25.92}\stbpstd{0.02} & \hval{22.13}{20.11}{22.13}\stbpstd{0.34} & \hval{25.45}{22.24}{25.45}\stbpstd{0.34} & \hval{32.38}{25.60}{32.38}\stbpstd{0.26} & \hval{25.92}{22.21}{25.92}\stbpstd{0.31} & \hbest{20.11}{20.11}{22.13}\stbpstd{0.14} & \hbest{22.24}{22.24}{25.45}\stbpstd{0.16} & \hbest{25.60}{25.60}{32.38}\stbpstd{0.20} & \hbest{22.21}{22.21}{25.92}\stbpstd{0.11} \\ 
 & Newly introduced & \hval{12.43}{11.60}{12.43}\stbpstd{0.04} & \hval{14.10}{12.82}{14.10}\stbpstd{0.06} & \hsecond{18.20}{15.26}{18.49}\stbpstd{0.07} & \hval{14.52}{12.99}{14.52}\stbpstd{0.04} & \hsecond{12.14}{11.60}{12.43}\stbpstd{0.20} & \hsecond{13.80}{12.82}{14.10}\stbpstd{0.32} & \hval{18.49}{15.26}{18.49}\stbpstd{0.73} & \hsecond{14.42}{12.99}{14.52}\stbpstd{0.36} & \hbest{11.60}{11.60}{12.43}\stbpstd{0.12} & \hbest{12.82}{12.82}{14.10}\stbpstd{0.20} & \hbest{15.26}{15.26}{18.49}\stbpstd{0.24} & \hbest{12.99}{12.99}{14.52}\stbpstd{0.17} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{21.01}{17.76}{21.66}\stbpstd{0.05} & \hsecond{24.55}{18.71}{24.92}\stbpstd{0.10} & \hsecond{31.25}{20.22}{32.01}\stbpstd{0.06} & \hsecond{24.92}{18.64}{25.46}\stbpstd{0.07} & \hval{21.66}{17.76}{21.66}\stbpstd{0.04} & \hval{24.92}{18.71}{24.92}\stbpstd{0.09} & \hval{32.01}{20.22}{32.01}\stbpstd{0.17} & \hval{25.46}{18.64}{25.46}\stbpstd{0.10} & \hbest{17.76}{17.76}{21.66}\stbpstd{0.02} & \hbest{18.71}{18.71}{24.92}\stbpstd{0.03} & \hbest{20.22}{20.22}{32.01}\stbpstd{0.08} & \hbest{18.64}{18.64}{25.46}\stbpstd{0.04} \\ 
 & Newly introduced & \hsecond{11.57}{10.43}{12.12}\stbpstd{0.03} & \hsecond{12.94}{10.85}{13.72}\stbpstd{0.07} & \hsecond{16.22}{11.80}{18.59}\stbpstd{0.09} & \hsecond{13.29}{10.94}{14.42}\stbpstd{0.05} & \hval{12.12}{10.43}{12.12}\stbpstd{0.18} & \hval{13.72}{10.85}{13.72}\stbpstd{0.25} & \hval{18.59}{11.80}{18.59}\stbpstd{0.61} & \hval{14.42}{10.94}{14.42}\stbpstd{0.34} & \hbest{10.43}{10.43}{12.12}\stbpstd{0.03} & \hbest{10.85}{10.85}{13.72}\stbpstd{0.03} & \hbest{11.80}{11.80}{18.59}\stbpstd{0.02} & \hbest{10.94}{10.94}{14.42}\stbpstd{0.03} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2016}: 834 existing sensors; 16 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{22.79}{22.75}{23.06}\stbpstd{0.02} & \hval{26.35}{26.06}{26.35}\stbpstd{0.08} & \hval{33.54}{31.32}{33.54}\stbpstd{0.09} & \hval{26.78}{26.09}{26.78}\stbpstd{0.03} & \hval{23.06}{22.75}{23.06}\stbpstd{0.05} & \hsecond{26.19}{26.06}{26.35}\stbpstd{0.06} & \hsecond{32.83}{31.32}{33.54}\stbpstd{0.08} & \hsecond{26.65}{26.09}{26.78}\stbpstd{0.04} & \hbest{22.75}{22.75}{23.06}\stbpstd{0.26} & \hbest{26.06}{26.06}{26.35}\stbpstd{0.51} & \hbest{31.32}{31.32}{33.54}\stbpstd{0.25} & \hbest{26.09}{26.09}{26.78}\stbpstd{0.26} \\ 
 & Newly introduced & \hval{22.85}{21.80}{22.85}\stbpstd{0.11} & \hval{26.95}{25.39}{26.95}\stbpstd{0.18} & \hval{36.87}{31.39}{36.87}\stbpstd{0.52} & \hval{27.83}{25.46}{27.83}\stbpstd{0.13} & \hbest{21.80}{21.80}{22.85}\stbpstd{0.21} & \hbest{25.39}{25.39}{26.95}\stbpstd{0.14} & \hbest{31.39}{31.39}{36.87}\stbpstd{0.10} & \hbest{25.46}{25.46}{27.83}\stbpstd{0.14} & \hsecond{22.83}{21.80}{22.85}\stbpstd{0.55} & \hsecond{26.50}{25.39}{26.95}\stbpstd{0.52} & \hsecond{32.57}{31.39}{36.87}\stbpstd{0.76} & \hsecond{26.47}{25.46}{27.83}\stbpstd{0.32} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{22.47}{19.61}{22.87}\stbpstd{0.02} & \hsecond{25.85}{20.82}{25.95}\stbpstd{0.02} & \hval{32.59}{22.84}{32.59}\stbpstd{0.10} & \hsecond{26.25}{20.76}{26.35}\stbpstd{0.04} & \hval{22.87}{19.61}{22.87}\stbpstd{0.14} & \hval{25.95}{20.82}{25.95}\stbpstd{0.10} & \hsecond{32.44}{22.84}{32.59}\stbpstd{0.11} & \hval{26.35}{20.76}{26.35}\stbpstd{0.06} & \hbest{19.61}{19.61}{22.87}\stbpstd{0.07} & \hbest{20.82}{20.82}{25.95}\stbpstd{0.05} & \hbest{22.84}{22.84}{32.59}\stbpstd{0.07} & \hbest{20.76}{20.76}{26.35}\stbpstd{0.05} \\ 
 & Newly introduced & \hval{22.51}{18.77}{22.51}\stbpstd{0.11} & \hval{26.60}{19.60}{26.60}\stbpstd{0.32} & \hval{35.29}{21.66}{35.29}\stbpstd{0.31} & \hval{27.09}{19.57}{27.09}\stbpstd{0.22} & \hsecond{21.69}{18.77}{22.51}\stbpstd{0.07} & \hsecond{24.94}{19.60}{26.60}\stbpstd{0.08} & \hsecond{30.30}{21.66}{35.29}\stbpstd{0.22} & \hsecond{24.91}{19.57}{27.09}\stbpstd{0.09} & \hbest{18.77}{18.77}{22.51}\stbpstd{0.20} & \hbest{19.60}{19.60}{26.60}\stbpstd{0.23} & \hbest{21.66}{21.66}{35.29}\stbpstd{0.18} & \hbest{19.57}{19.57}{27.09}\stbpstd{0.18} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2017}: 850 existing sensors; 21 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{28.47}{27.45}{28.47}\stbpstd{0.33} & \hval{31.54}{30.23}{31.54}\stbpstd{0.15} & \hval{38.83}{34.56}{38.83}\stbpstd{0.29} & \hval{32.22}{30.45}{32.22}\stbpstd{0.20} & \hbest{27.45}{27.45}{28.47}\stbpstd{0.63} & \hbest{30.23}{30.23}{31.54}\stbpstd{0.49} & \hsecond{36.69}{34.56}{38.83}\stbpstd{0.52} & \hsecond{30.78}{30.45}{32.22}\stbpstd{0.45} & \hsecond{27.84}{27.45}{28.47}\stbpstd{0.37} & \hsecond{30.34}{30.23}{31.54}\stbpstd{0.46} & \hbest{34.56}{34.56}{38.83}\stbpstd{1.02} & \hbest{30.45}{30.45}{32.22}\stbpstd{0.46} \\ 
 & Newly introduced & \hval{18.99}{18.33}{18.99}\stbpstd{0.33} & \hval{19.96}{19.26}{19.96}\stbpstd{0.54} & \hsecond{23.28}{21.35}{24.37}\stbpstd{0.32} & \hsecond{20.48}{19.46}{20.48}\stbpstd{0.20} & \hsecond{18.50}{18.33}{18.99}\stbpstd{0.59} & \hsecond{19.85}{19.26}{19.96}\stbpstd{0.50} & \hval{24.37}{21.35}{24.37}\stbpstd{0.70} & \hsecond{20.48}{19.46}{20.48}\stbpstd{0.52} & \hbest{18.33}{18.33}{18.99}\stbpstd{0.55} & \hbest{19.26}{19.26}{19.96}\stbpstd{0.63} & \hbest{21.35}{21.35}{24.37}\stbpstd{0.78} & \hbest{19.46}{19.46}{20.48}\stbpstd{0.54} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{22.78}{19.92}{23.39}\stbpstd{0.09} & \hsecond{26.09}{21.06}{26.70}\stbpstd{0.07} & \hsecond{32.81}{22.99}{33.64}\stbpstd{0.12} & \hsecond{26.55}{21.05}{27.15}\stbpstd{0.06} & \hval{23.39}{19.92}{23.39}\stbpstd{0.11} & \hval{26.70}{21.06}{26.70}\stbpstd{0.09} & \hval{33.64}{22.99}{33.64}\stbpstd{0.18} & \hval{27.15}{21.05}{27.15}\stbpstd{0.10} & \hbest{19.92}{19.92}{23.39}\stbpstd{0.02} & \hbest{21.06}{21.06}{26.70}\stbpstd{0.06} & \hbest{22.99}{22.99}{33.64}\stbpstd{0.08} & \hbest{21.05}{21.05}{27.15}\stbpstd{0.05} \\ 
 & Newly introduced & \hsecond{13.41}{11.98}{13.93}\stbpstd{0.11} & \hsecond{15.18}{12.89}{15.88}\stbpstd{0.18} & \hsecond{19.61}{14.80}{20.93}\stbpstd{0.21} & \hsecond{15.64}{13.03}{16.43}\stbpstd{0.15} & \hval{13.93}{11.98}{13.93}\stbpstd{0.07} & \hval{15.88}{12.89}{15.88}\stbpstd{0.09} & \hval{20.93}{14.80}{20.93}\stbpstd{0.25} & \hval{16.43}{13.03}{16.43}\stbpstd{0.11} & \hbest{11.98}{11.98}{13.93}\stbpstd{0.05} & \hbest{12.89}{12.89}{15.88}\stbpstd{0.15} & \hbest{14.80}{14.80}{20.93}\stbpstd{0.21} & \hbest{13.03}{13.03}{16.43}\stbpstd{0.15} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll cccc cccc cccc@{}}
\toprule
\multirow{2}{*}{\textbf{Budget}} & \multirow{2}{*}{\textbf{Sensor group}}
& \multicolumn{4}{c}{FNO}
& \multicolumn{4}{c}{EVOLVE}
& \multicolumn{4}{c}{\textbf{\model-Large}}
\\[-0.15em]
\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
& & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2012}: 655 existing sensors; 60 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{21.59}{17.41}{21.59}\stbpstd{0.58} & \hval{26.20}{19.82}{26.20}\stbpstd{0.58} & \hval{34.47}{26.06}{34.47}\stbpstd{0.46} & \hval{26.49}{20.61}{26.49}\stbpstd{0.26} & \hbest{17.41}{17.41}{21.59}\stbpstd{0.60} & \hbest{19.82}{19.82}{26.20}\stbpstd{1.46} & \hbest{26.06}{26.06}{34.47}\stbpstd{2.17} & \hbest{20.61}{20.61}{26.49}\stbpstd{1.33} & \hsecond{18.51}{17.41}{21.59}\stbpstd{1.57} & \hsecond{21.93}{19.82}{26.20}\stbpstd{2.27} & \hsecond{26.53}{26.06}{34.47}\stbpstd{3.35} & \hsecond{21.86}{20.61}{26.49}\stbpstd{2.13} \\ 
 & Newly introduced & \hval{37.93}{22.66}{37.93}\stbpstd{1.59} & \hval{50.17}{25.49}{50.17}\stbpstd{2.23} & \hval{75.31}{32.22}{75.31}\stbpstd{4.35} & \hval{51.68}{26.30}{51.68}\stbpstd{2.21} & \hbest{22.66}{22.66}{37.93}\stbpstd{0.69} & \hbest{25.49}{25.49}{50.17}\stbpstd{1.83} & \hbest{32.22}{32.22}{75.31}\stbpstd{2.69} & \hbest{26.30}{26.30}{51.68}\stbpstd{1.81} & \hsecond{29.49}{22.66}{37.93}\stbpstd{4.01} & \hsecond{37.09}{25.49}{50.17}\stbpstd{5.86} & \hsecond{46.44}{32.22}{75.31}\stbpstd{9.29} & \hsecond{36.83}{26.30}{51.68}\stbpstd{5.87} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hval{18.29}{13.83}{18.29}\stbpstd{0.27} & \hval{22.31}{15.11}{22.31}\stbpstd{0.33} & \hval{30.56}{16.33}{30.56}\stbpstd{0.64} & \hval{23.05}{14.92}{23.05}\stbpstd{0.37} & \hsecond{17.55}{13.83}{18.29}\stbpstd{0.62} & \hsecond{19.66}{15.11}{22.31}\stbpstd{0.66} & \hsecond{25.33}{16.33}{30.56}\stbpstd{2.01} & \hsecond{20.35}{14.92}{23.05}\stbpstd{0.91} & \hbest{13.83}{13.83}{18.29}\stbpstd{0.12} & \hbest{15.11}{15.11}{22.31}\stbpstd{0.22} & \hbest{16.33}{16.33}{30.56}\stbpstd{0.27} & \hbest{14.92}{14.92}{23.05}\stbpstd{0.15} \\ 
 & Newly introduced & \hval{27.34}{18.14}{27.34}\stbpstd{0.14} & \hval{34.94}{19.89}{34.94}\stbpstd{0.65} & \hval{53.48}{21.58}{53.48}\stbpstd{0.36} & \hval{36.95}{19.64}{36.95}\stbpstd{0.37} & \hsecond{23.39}{18.14}{27.34}\stbpstd{1.75} & \hsecond{25.51}{19.89}{34.94}\stbpstd{0.90} & \hsecond{31.02}{21.58}{53.48}\stbpstd{1.16} & \hsecond{26.15}{19.64}{36.95}\stbpstd{0.41} & \hbest{18.14}{18.14}{27.34}\stbpstd{0.14} & \hbest{19.89}{19.89}{34.94}\stbpstd{0.34} & \hbest{21.58}{21.58}{53.48}\stbpstd{0.43} & \hbest{19.64}{19.64}{36.95}\stbpstd{0.25} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2013}: 715 existing sensors; 71 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{19.10}{16.56}{19.10}\stbpstd{0.44} & \hval{22.82}{19.56}{22.82}\stbpstd{0.41} & \hval{31.72}{23.60}{31.72}\stbpstd{0.62} & \hval{23.81}{19.54}{23.81}\stbpstd{0.47} & \hsecond{17.35}{16.56}{19.10}\stbpstd{0.72} & \hbest{19.56}{19.56}{22.82}\stbpstd{0.92} & \hsecond{25.47}{23.60}{31.72}\stbpstd{2.21} & \hsecond{20.29}{19.54}{23.81}\stbpstd{1.20} & \hbest{16.56}{16.56}{19.10}\stbpstd{0.47} & \hsecond{19.90}{19.56}{22.82}\stbpstd{1.17} & \hbest{23.60}{23.60}{31.72}\stbpstd{1.37} & \hbest{19.54}{19.54}{23.81}\stbpstd{0.97} \\ 
 & Newly introduced & \hval{46.68}{26.62}{46.68}\stbpstd{3.65} & \hval{57.86}{29.24}{57.86}\stbpstd{2.53} & \hval{94.61}{36.94}{94.61}\stbpstd{4.79} & \hval{63.13}{30.40}{63.13}\stbpstd{3.55} & \hbest{26.62}{26.62}{46.68}\stbpstd{2.26} & \hbest{29.24}{29.24}{57.86}\stbpstd{1.67} & \hbest{36.94}{36.94}{94.61}\stbpstd{4.94} & \hbest{30.40}{30.40}{63.13}\stbpstd{2.35} & \hsecond{27.83}{26.62}{46.68}\stbpstd{1.60} & \hsecond{36.05}{29.24}{57.86}\stbpstd{3.52} & \hsecond{42.57}{36.94}{94.61}\stbpstd{4.31} & \hsecond{34.37}{30.40}{63.13}\stbpstd{3.13} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hval{18.97}{13.57}{18.97}\stbpstd{0.12} & \hval{22.82}{14.28}{22.82}\stbpstd{0.40} & \hval{32.85}{15.50}{32.85}\stbpstd{0.54} & \hval{24.05}{14.20}{24.05}\stbpstd{0.27} & \hsecond{16.46}{13.57}{18.97}\stbpstd{0.44} & \hsecond{18.27}{14.28}{22.82}\stbpstd{0.33} & \hsecond{23.32}{15.50}{32.85}\stbpstd{0.12} & \hsecond{18.92}{14.20}{24.05}\stbpstd{0.31} & \hbest{13.57}{13.57}{18.97}\stbpstd{0.25} & \hbest{14.28}{14.28}{22.82}\stbpstd{0.30} & \hbest{15.50}{15.50}{32.85}\stbpstd{0.27} & \hbest{14.20}{14.20}{24.05}\stbpstd{0.14} \\ 
 & Newly introduced & \hval{27.51}{19.82}{27.51}\stbpstd{0.17} & \hval{33.74}{20.72}{33.74}\stbpstd{0.77} & \hval{48.44}{22.33}{48.44}\stbpstd{1.76} & \hval{35.37}{20.53}{35.37}\stbpstd{0.75} & \hsecond{25.48}{19.82}{27.51}\stbpstd{1.68} & \hsecond{26.98}{20.72}{33.74}\stbpstd{1.29} & \hsecond{32.25}{22.33}{48.44}\stbpstd{0.81} & \hsecond{27.86}{20.53}{35.37}\stbpstd{1.31} & \hbest{19.82}{19.82}{27.51}\stbpstd{0.48} & \hbest{20.72}{20.72}{33.74}\stbpstd{0.46} & \hbest{22.33}{22.33}{48.44}\stbpstd{0.55} & \hbest{20.53}{20.53}{35.37}\stbpstd{0.33} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2014}: 786 existing sensors; 36 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{36.03}{32.44}{36.03}\stbpstd{0.94} & \hval{39.21}{34.04}{39.21}\stbpstd{0.95} & \hval{47.12}{38.34}{47.12}\stbpstd{2.02} & \hval{40.36}{34.61}{40.36}\stbpstd{1.02} & \hbest{32.44}{32.44}{36.03}\stbpstd{2.94} & \hbest{34.04}{34.04}{39.21}\stbpstd{2.49} & \hsecond{39.14}{38.34}{47.12}\stbpstd{3.25} & \hbest{34.61}{34.61}{40.36}\stbpstd{2.96} & \hsecond{35.39}{32.44}{36.03}\stbpstd{1.30} & \hsecond{36.63}{34.04}{39.21}\stbpstd{1.98} & \hbest{38.34}{38.34}{47.12}\stbpstd{0.51} & \hsecond{36.29}{34.61}{40.36}\stbpstd{1.18} \\ 
 & Newly introduced & \hval{112.12}{83.20}{112.12}\stbpstd{3.20} & \hval{128.48}{84.70}{128.48}\stbpstd{3.32} & \hval{172.73}{92.53}{172.73}\stbpstd{8.48} & \hval{135.14}{85.65}{135.14}\stbpstd{4.67} & \hbest{83.20}{83.20}{112.12}\stbpstd{10.56} & \hbest{84.70}{84.70}{128.48}\stbpstd{8.02} & \hbest{92.53}{92.53}{172.73}\stbpstd{10.99} & \hbest{85.65}{85.65}{135.14}\stbpstd{10.26} & \hsecond{102.67}{83.20}{112.12}\stbpstd{7.20} & \hsecond{107.38}{84.70}{128.48}\stbpstd{10.57} & \hsecond{112.76}{92.53}{172.73}\stbpstd{5.44} & \hsecond{106.12}{85.65}{135.14}\stbpstd{7.63} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hval{21.88}{14.66}{21.88}\stbpstd{1.66} & \hval{24.17}{15.25}{24.17}\stbpstd{0.50} & \hval{35.04}{16.55}{35.04}\stbpstd{0.97} & \hval{26.12}{15.26}{26.12}\stbpstd{0.29} & \hsecond{18.41}{14.66}{21.88}\stbpstd{1.72} & \hsecond{20.26}{15.25}{24.17}\stbpstd{1.47} & \hsecond{25.25}{16.55}{35.04}\stbpstd{0.75} & \hsecond{20.85}{15.26}{26.12}\stbpstd{1.27} & \hbest{14.66}{14.66}{21.88}\stbpstd{0.04} & \hbest{15.25}{15.25}{24.17}\stbpstd{0.15} & \hbest{16.55}{16.55}{35.04}\stbpstd{0.20} & \hbest{15.26}{15.26}{26.12}\stbpstd{0.07} \\ 
 & Newly introduced & \hval{63.52}{26.01}{63.52}\stbpstd{3.16} & \hval{76.98}{27.75}{76.98}\stbpstd{2.67} & \hval{126.24}{31.28}{126.24}\stbpstd{3.67} & \hval{85.03}{27.73}{85.03}\stbpstd{2.10} & \hsecond{33.84}{26.01}{63.52}\stbpstd{7.49} & \hsecond{35.27}{27.75}{76.98}\stbpstd{6.04} & \hsecond{39.96}{31.28}{126.24}\stbpstd{1.79} & \hsecond{35.96}{27.73}{85.03}\stbpstd{5.27} & \hbest{26.01}{26.01}{63.52}\stbpstd{0.04} & \hbest{27.75}{27.75}{76.98}\stbpstd{0.68} & \hbest{31.28}{31.28}{126.24}\stbpstd{1.61} & \hbest{27.73}{27.73}{85.03}\stbpstd{0.49} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2015}: 822 existing sensors; 12 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{22.86}{15.50}{22.86}\stbpstd{1.82} & \hval{25.17}{16.88}{25.17}\stbpstd{0.59} & \hval{36.50}{19.20}{36.50}\stbpstd{0.78} & \hval{27.17}{16.85}{27.17}\stbpstd{0.25} & \hsecond{18.40}{15.50}{22.86}\stbpstd{1.87} & \hsecond{20.20}{16.88}{25.17}\stbpstd{1.56} & \hsecond{24.86}{19.20}{36.50}\stbpstd{0.71} & \hsecond{20.71}{16.85}{27.17}\stbpstd{1.36} & \hbest{15.50}{15.50}{22.86}\stbpstd{0.13} & \hbest{16.88}{16.88}{25.17}\stbpstd{0.15} & \hbest{19.20}{19.20}{36.50}\stbpstd{0.21} & \hbest{16.85}{16.85}{27.17}\stbpstd{0.06} \\ 
 & Newly introduced & \hval{28.86}{23.43}{28.86}\stbpstd{2.69} & \hval{29.39}{26.21}{29.39}\stbpstd{0.82} & \hval{39.70}{30.32}{39.70}\stbpstd{1.56} & \hval{31.79}{26.13}{31.79}\stbpstd{0.20} & \hsecond{25.03}{23.43}{28.86}\stbpstd{2.96} & \hsecond{26.88}{26.21}{29.39}\stbpstd{2.37} & \hsecond{33.38}{30.32}{39.70}\stbpstd{1.11} & \hsecond{28.02}{26.13}{31.79}\stbpstd{1.98} & \hbest{23.43}{23.43}{28.86}\stbpstd{0.50} & \hbest{26.21}{26.21}{29.39}\stbpstd{0.98} & \hbest{30.32}{30.32}{39.70}\stbpstd{1.94} & \hbest{26.13}{26.13}{31.79}\stbpstd{0.95} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hval{21.07}{14.98}{21.07}\stbpstd{0.34} & \hval{25.37}{15.97}{25.37}\stbpstd{0.75} & \hval{36.43}{17.52}{36.43}\stbpstd{0.21} & \hval{26.46}{15.87}{26.46}\stbpstd{0.22} & \hsecond{18.33}{14.98}{21.07}\stbpstd{0.58} & \hsecond{19.93}{15.97}{25.37}\stbpstd{0.52} & \hsecond{25.41}{17.52}{36.43}\stbpstd{0.84} & \hsecond{20.72}{15.87}{26.46}\stbpstd{0.57} & \hbest{14.98}{14.98}{21.07}\stbpstd{0.32} & \hbest{15.97}{15.97}{25.37}\stbpstd{0.41} & \hbest{17.52}{17.52}{36.43}\stbpstd{0.46} & \hbest{15.87}{15.87}{26.46}\stbpstd{0.21} \\ 
 & Newly introduced & \hval{25.93}{21.67}{25.93}\stbpstd{0.66} & \hval{29.27}{23.07}{29.27}\stbpstd{1.37} & \hval{37.65}{25.71}{37.65}\stbpstd{1.10} & \hval{29.95}{23.14}{29.95}\stbpstd{0.66} & \hsecond{25.24}{21.67}{25.93}\stbpstd{1.25} & \hsecond{26.59}{23.07}{29.27}\stbpstd{1.32} & \hsecond{33.42}{25.71}{37.65}\stbpstd{2.40} & \hsecond{27.92}{23.14}{29.95}\stbpstd{1.47} & \hbest{21.67}{21.67}{25.93}\stbpstd{0.52} & \hbest{23.07}{23.07}{29.27}\stbpstd{0.87} & \hbest{25.71}{25.71}{37.65}\stbpstd{1.16} & \hbest{23.14}{23.14}{29.95}\stbpstd{0.51} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2016}: 834 existing sensors; 16 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{19.13}{15.19}{19.13}\stbpstd{0.41} & \hval{23.05}{17.10}{23.05}\stbpstd{0.21} & \hval{32.83}{20.55}{32.83}\stbpstd{0.59} & \hval{23.92}{17.17}{23.92}\stbpstd{0.20} & \hsecond{16.71}{15.19}{19.13}\stbpstd{0.45} & \hsecond{18.19}{17.10}{23.05}\stbpstd{0.34} & \hsecond{23.54}{20.55}{32.83}\stbpstd{0.72} & \hsecond{19.00}{17.17}{23.92}\stbpstd{0.49} & \hbest{15.19}{15.19}{19.13}\stbpstd{0.55} & \hbest{17.10}{17.10}{23.05}\stbpstd{0.18} & \hbest{20.55}{20.55}{32.83}\stbpstd{0.17} & \hbest{17.17}{17.17}{23.92}\stbpstd{0.18} \\ 
 & Newly introduced & \hval{86.89}{33.11}{86.89}\stbpstd{2.99} & \hval{118.45}{34.88}{118.45}\stbpstd{0.89} & \hval{203.33}{44.41}{203.33}\stbpstd{9.53} & \hval{128.20}{36.69}{128.20}\stbpstd{4.22} & \hbest{33.11}{33.11}{86.89}\stbpstd{4.09} & \hbest{34.88}{34.88}{118.45}\stbpstd{2.84} & \hbest{44.41}{44.41}{203.33}\stbpstd{3.20} & \hbest{36.69}{36.69}{128.20}\stbpstd{3.03} & \hsecond{34.35}{33.11}{86.89}\stbpstd{1.73} & \hsecond{40.19}{34.88}{118.45}\stbpstd{1.30} & \hsecond{49.76}{44.41}{203.33}\stbpstd{0.92} & \hsecond{40.26}{36.69}{128.20}\stbpstd{1.08} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hval{18.37}{13.27}{18.37}\stbpstd{0.14} & \hval{23.31}{13.98}{23.31}\stbpstd{1.00} & \hval{33.54}{15.51}{33.54}\stbpstd{1.23} & \hval{24.03}{14.03}{24.03}\stbpstd{0.47} & \hsecond{16.10}{13.27}{18.37}\stbpstd{0.24} & \hsecond{17.90}{13.98}{23.31}\stbpstd{0.31} & \hsecond{22.75}{15.51}{33.54}\stbpstd{0.54} & \hsecond{18.48}{14.03}{24.03}\stbpstd{0.30} & \hbest{13.27}{13.27}{18.37}\stbpstd{0.23} & \hbest{13.98}{13.98}{23.31}\stbpstd{0.35} & \hbest{15.51}{15.51}{33.54}\stbpstd{0.25} & \hbest{14.03}{14.03}{24.03}\stbpstd{0.27} \\ 
 & Newly introduced & \hval{61.47}{28.67}{61.47}\stbpstd{1.16} & \hval{89.99}{30.06}{89.99}\stbpstd{3.22} & \hval{160.10}{34.03}{160.10}\stbpstd{6.77} & \hval{97.83}{30.36}{97.83}\stbpstd{2.78} & \hsecond{30.37}{28.67}{61.47}\stbpstd{0.29} & \hsecond{33.01}{30.06}{89.99}\stbpstd{0.25} & \hsecond{40.49}{34.03}{160.10}\stbpstd{1.40} & \hsecond{34.10}{30.36}{97.83}\stbpstd{0.35} & \hbest{28.67}{28.67}{61.47}\stbpstd{0.18} & \hbest{30.06}{30.06}{89.99}\stbpstd{0.64} & \hbest{34.03}{34.03}{160.10}\stbpstd{0.25} & \hbest{30.36}{30.36}{97.83}\stbpstd{0.36} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2017}: 850 existing sensors; 21 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{45.14}{32.55}{45.14}\stbpstd{1.47} & \hval{43.53}{32.38}{43.53}\stbpstd{0.83} & \hval{48.77}{32.92}{48.77}\stbpstd{1.13} & \hval{45.76}{32.48}{45.76}\stbpstd{0.71} & \hbest{32.55}{32.55}{45.14}\stbpstd{1.92} & \hbest{32.38}{32.38}{43.53}\stbpstd{2.08} & \hbest{32.92}{32.92}{48.77}\stbpstd{1.71} & \hbest{32.48}{32.48}{45.76}\stbpstd{2.07} & \hsecond{41.38}{32.55}{45.14}\stbpstd{0.64} & \hsecond{40.54}{32.38}{43.53}\stbpstd{0.41} & \hsecond{38.21}{32.92}{48.77}\stbpstd{0.84} & \hsecond{40.51}{32.48}{45.76}\stbpstd{0.12} \\ 
 & Newly introduced & \hval{130.38}{75.49}{130.38}\stbpstd{4.81} & \hval{119.97}{71.56}{119.97}\stbpstd{7.48} & \hval{122.47}{64.48}{122.47}\stbpstd{1.66} & \hval{125.81}{70.71}{125.81}\stbpstd{1.32} & \hbest{75.49}{75.49}{130.38}\stbpstd{7.61} & \hbest{71.56}{71.56}{119.97}\stbpstd{7.31} & \hbest{64.48}{64.48}{122.47}\stbpstd{4.59} & \hbest{70.71}{70.71}{125.81}\stbpstd{7.04} & \hsecond{121.79}{75.49}{130.38}\stbpstd{0.70} & \hsecond{116.84}{71.56}{119.97}\stbpstd{3.65} & \hsecond{104.50}{64.48}{122.47}\stbpstd{4.98} & \hsecond{116.58}{70.71}{125.81}\stbpstd{3.05} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hval{20.18}{14.52}{20.18}\stbpstd{0.43} & \hval{24.15}{15.40}{24.15}\stbpstd{0.42} & \hval{35.79}{17.23}{35.79}\stbpstd{0.41} & \hval{25.53}{15.59}{25.53}\stbpstd{0.20} & \hsecond{17.24}{14.52}{20.18}\stbpstd{0.22} & \hsecond{19.06}{15.40}{24.15}\stbpstd{0.23} & \hsecond{23.58}{17.23}{35.79}\stbpstd{0.66} & \hsecond{19.47}{15.59}{25.53}\stbpstd{0.36} & \hbest{14.52}{14.52}{20.18}\stbpstd{0.31} & \hbest{15.40}{15.40}{24.15}\stbpstd{0.14} & \hbest{17.23}{17.23}{35.79}\stbpstd{0.58} & \hbest{15.59}{15.59}{25.53}\stbpstd{0.33} \\ 
 & Newly introduced & \hval{49.62}{31.06}{49.62}\stbpstd{1.49} & \hval{64.60}{33.58}{64.60}\stbpstd{0.50} & \hval{98.78}{39.80}{98.78}\stbpstd{1.90} & \hval{68.37}{34.60}{68.37}\stbpstd{0.86} & \hsecond{36.25}{31.06}{49.62}\stbpstd{1.14} & \hsecond{37.94}{33.58}{64.60}\stbpstd{0.89} & \hsecond{45.81}{39.80}{98.78}\stbpstd{3.17} & \hsecond{39.12}{34.60}{68.37}\stbpstd{1.62} & \hbest{31.06}{31.06}{49.62}\stbpstd{0.79} & \hbest{33.58}{33.58}{64.60}\stbpstd{0.55} & \hbest{39.80}{39.80}{98.78}\stbpstd{2.34} & \hbest{34.60}{34.60}{68.37}\stbpstd{0.95} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll cccc cccc cccc@{}}
\toprule
\multirow{2}{*}{\textbf{Budget}} & \multirow{2}{*}{\textbf{Sensor group}}
& \multicolumn{4}{c}{FNO}
& \multicolumn{4}{c}{EVOLVE}
& \multicolumn{4}{c}{\textbf{\model-Large}}
\\[-0.15em]
\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
& & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{P1}: 480 existing sensors; 211 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{28.95}{26.28}{29.81}\stbpstd{1.41} & \hval{31.25}{28.52}{31.25}\stbpstd{1.85} & \hval{36.58}{34.29}{36.58}\stbpstd{2.55} & \hval{31.80}{29.58}{31.80}\stbpstd{1.88} & \hval{29.81}{26.28}{29.81}\stbpstd{0.27} & \hsecond{30.91}{28.52}{31.25}\stbpstd{0.47} & \hbest{34.29}{34.29}{36.58}\stbpstd{0.73} & \hsecond{31.31}{29.58}{31.80}\stbpstd{0.43} & \hbest{26.28}{26.28}{29.81}\stbpstd{0.24} & \hbest{28.52}{28.52}{31.25}\stbpstd{0.60} & \hsecond{34.95}{34.29}{36.58}\stbpstd{1.22} & \hbest{29.58}{29.58}{31.80}\stbpstd{0.56} \\ 
 & Newly introduced & \hsecond{24.68}{24.52}{25.19}\stbpstd{3.25} & \hbest{24.38}{24.38}{25.18}\stbpstd{0.70} & \hbest{26.28}{26.28}{28.49}\stbpstd{1.44} & \hbest{24.94}{24.94}{26.13}\stbpstd{0.65} & \hbest{24.52}{24.52}{25.19}\stbpstd{0.40} & \hval{25.18}{24.38}{25.18}\stbpstd{0.50} & \hsecond{27.35}{26.28}{28.49}\stbpstd{0.64} & \hsecond{25.52}{24.94}{26.13}\stbpstd{0.45} & \hval{25.19}{24.52}{25.19}\stbpstd{1.02} & \hsecond{25.15}{24.38}{25.18}\stbpstd{0.73} & \hval{28.49}{26.28}{28.49}\stbpstd{1.34} & \hval{26.13}{24.94}{26.13}\stbpstd{0.92} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{17.23}{15.12}{17.79}\stbpstd{0.05} & \hsecond{19.75}{16.18}{20.41}\stbpstd{0.01} & \hsecond{24.42}{17.97}{26.43}\stbpstd{0.11} & \hsecond{20.01}{16.17}{20.96}\stbpstd{0.03} & \hval{17.79}{15.12}{17.79}\stbpstd{0.04} & \hval{20.41}{16.18}{20.41}\stbpstd{0.09} & \hval{26.43}{17.97}{26.43}\stbpstd{0.15} & \hval{20.96}{16.17}{20.96}\stbpstd{0.07} & \hbest{15.12}{15.12}{17.79}\stbpstd{0.05} & \hbest{16.18}{16.18}{20.41}\stbpstd{0.10} & \hbest{17.97}{17.97}{26.43}\stbpstd{0.21} & \hbest{16.17}{16.17}{20.96}\stbpstd{0.11} \\ 
 & Newly introduced & \hsecond{9.37}{8.20}{9.45}\stbpstd{0.01} & \hval{11.01}{8.67}{11.01}\stbpstd{0.13} & \hval{14.21}{9.68}{14.21}\stbpstd{0.03} & \hval{11.24}{8.72}{11.24}\stbpstd{0.04} & \hval{9.45}{8.20}{9.45}\stbpstd{0.02} & \hsecond{10.85}{8.67}{11.01}\stbpstd{0.13} & \hsecond{14.10}{9.68}{14.21}\stbpstd{0.15} & \hsecond{11.19}{8.72}{11.24}\stbpstd{0.11} & \hbest{8.20}{8.20}{9.45}\stbpstd{0.09} & \hbest{8.67}{8.67}{11.01}\stbpstd{0.06} & \hbest{9.68}{9.68}{14.21}\stbpstd{0.20} & \hbest{8.72}{8.72}{11.24}\stbpstd{0.07} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{P2}: 691 existing sensors; 484 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{20.72}{19.59}{20.72}\stbpstd{0.28} & \hval{23.43}{21.70}{23.43}\stbpstd{0.36} & \hval{28.70}{25.52}{28.70}\stbpstd{0.68} & \hval{23.75}{21.89}{23.75}\stbpstd{0.39} & \hsecond{20.60}{19.59}{20.72}\stbpstd{0.27} & \hsecond{22.03}{21.70}{23.43}\stbpstd{0.10} & \hsecond{26.01}{25.52}{28.70}\stbpstd{0.14} & \hsecond{22.50}{21.89}{23.75}\stbpstd{0.10} & \hbest{19.59}{19.59}{20.72}\stbpstd{0.67} & \hbest{21.70}{21.70}{23.43}\stbpstd{0.92} & \hbest{25.52}{25.52}{28.70}\stbpstd{0.39} & \hbest{21.89}{21.89}{23.75}\stbpstd{0.39} \\ 
 & Newly introduced & \hval{18.43}{16.92}{18.43}\stbpstd{0.35} & \hval{21.43}{18.95}{21.43}\stbpstd{0.44} & \hval{27.57}{21.99}{27.57}\stbpstd{1.37} & \hval{21.90}{18.98}{21.90}\stbpstd{0.62} & \hsecond{17.50}{16.92}{18.43}\stbpstd{0.22} & \hsecond{19.21}{18.95}{21.43}\stbpstd{0.10} & \hsecond{23.47}{21.99}{27.57}\stbpstd{0.10} & \hsecond{19.67}{18.98}{21.90}\stbpstd{0.14} & \hbest{16.92}{16.92}{18.43}\stbpstd{0.31} & \hbest{18.95}{18.95}{21.43}\stbpstd{0.80} & \hbest{21.99}{21.99}{27.57}\stbpstd{0.24} & \hbest{18.98}{18.98}{21.90}\stbpstd{0.30} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{14.75}{13.08}{15.47}\stbpstd{0.04} & \hsecond{16.65}{13.97}{17.46}\stbpstd{0.06} & \hsecond{20.50}{15.80}{22.42}\stbpstd{0.04} & \hsecond{16.91}{14.08}{17.95}\stbpstd{0.04} & \hval{15.47}{13.08}{15.47}\stbpstd{0.25} & \hval{17.46}{13.97}{17.46}\stbpstd{0.28} & \hval{22.42}{15.80}{22.42}\stbpstd{0.39} & \hval{17.95}{14.08}{17.95}\stbpstd{0.30} & \hbest{13.08}{13.08}{15.47}\stbpstd{0.05} & \hbest{13.97}{13.97}{17.46}\stbpstd{0.09} & \hbest{15.80}{15.80}{22.42}\stbpstd{0.18} & \hbest{14.08}{14.08}{17.95}\stbpstd{0.10} \\ 
 & Newly introduced & \hsecond{13.30}{12.27}{14.47}\stbpstd{0.04} & \hsecond{14.49}{12.90}{16.13}\stbpstd{0.06} & \hsecond{16.74}{14.11}{20.36}\stbpstd{0.02} & \hsecond{14.60}{12.94}{16.55}\stbpstd{0.03} & \hval{14.47}{12.27}{14.47}\stbpstd{0.07} & \hval{16.13}{12.90}{16.13}\stbpstd{0.09} & \hval{20.36}{14.11}{20.36}\stbpstd{0.08} & \hval{16.55}{12.94}{16.55}\stbpstd{0.07} & \hbest{12.27}{12.27}{14.47}\stbpstd{0.07} & \hbest{12.90}{12.90}{16.13}\stbpstd{0.10} & \hbest{14.11}{14.11}{20.36}\stbpstd{0.15} & \hbest{12.94}{12.94}{16.55}\stbpstd{0.09} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{P3}: 1,175 existing sensors; 523 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hbest{17.62}{17.62}{18.28}\stbpstd{0.29} & \hbest{19.11}{19.11}{20.65}\stbpstd{0.02} & \hbest{22.70}{22.70}{24.75}\stbpstd{0.11} & \hbest{19.46}{19.46}{20.66}\stbpstd{0.12} & \hsecond{17.80}{17.62}{18.28}\stbpstd{0.31} & \hsecond{19.81}{19.11}{20.65}\stbpstd{0.34} & \hsecond{24.75}{22.70}{24.75}\stbpstd{0.40} & \hsecond{20.33}{19.46}{20.66}\stbpstd{0.33} & \hval{18.28}{17.62}{18.28}\stbpstd{0.51} & \hval{20.65}{19.11}{20.65}\stbpstd{0.35} & \hsecond{24.75}{22.70}{24.75}\stbpstd{0.67} & \hval{20.66}{19.46}{20.66}\stbpstd{0.29} \\ 
 & Newly introduced & \hval{18.46}{17.47}{18.46}\stbpstd{0.25} & \hval{20.54}{19.28}{20.54}\stbpstd{0.26} & \hval{25.47}{23.34}{25.47}\stbpstd{0.47} & \hval{21.00}{19.66}{21.00}\stbpstd{0.34} & \hbest{17.47}{17.47}{18.46}\stbpstd{0.34} & \hbest{19.28}{19.28}{20.54}\stbpstd{0.35} & \hbest{23.34}{23.34}{25.47}\stbpstd{0.38} & \hbest{19.66}{19.66}{21.00}\stbpstd{0.35} & \hsecond{17.63}{17.47}{18.46}\stbpstd{0.41} & \hsecond{19.91}{19.28}{20.54}\stbpstd{0.42} & \hsecond{23.79}{23.34}{25.47}\stbpstd{0.72} & \hsecond{19.96}{19.66}{21.00}\stbpstd{0.37} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{14.48}{13.49}{15.30}\stbpstd{0.06} & \hsecond{16.20}{14.61}{17.51}\stbpstd{0.02} & \hsecond{19.33}{16.67}{22.62}\stbpstd{0.05} & \hsecond{16.36}{14.71}{17.99}\stbpstd{0.03} & \hval{15.30}{13.49}{15.30}\stbpstd{0.03} & \hval{17.51}{14.61}{17.51}\stbpstd{0.04} & \hval{22.62}{16.67}{22.62}\stbpstd{0.06} & \hval{17.99}{14.71}{17.99}\stbpstd{0.03} & \hbest{13.49}{13.49}{15.30}\stbpstd{0.08} & \hbest{14.61}{14.61}{17.51}\stbpstd{0.10} & \hbest{16.67}{16.67}{22.62}\stbpstd{0.18} & \hbest{14.71}{14.71}{17.99}\stbpstd{0.11} \\ 
 & Newly introduced & \hsecond{14.13}{13.33}{14.97}\stbpstd{0.03} & \hsecond{15.52}{14.18}{16.90}\stbpstd{0.03} & \hsecond{18.10}{15.85}{21.09}\stbpstd{0.06} & \hsecond{15.67}{14.30}{17.28}\stbpstd{0.01} & \hval{14.97}{13.33}{14.97}\stbpstd{0.03} & \hval{16.90}{14.18}{16.90}\stbpstd{0.05} & \hval{21.09}{15.85}{21.09}\stbpstd{0.04} & \hval{17.28}{14.30}{17.28}\stbpstd{0.04} & \hbest{13.33}{13.33}{14.97}\stbpstd{0.05} & \hbest{14.18}{14.18}{16.90}\stbpstd{0.07} & \hbest{15.85}{15.85}{21.09}\stbpstd{0.11} & \hbest{14.30}{14.30}{17.28}\stbpstd{0.08} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll cccc cccc cccc@{}}
\toprule
\multirow{2}{*}{\textbf{Budget}} & \multirow{2}{*}{\textbf{Sensor group}}
& \multicolumn{4}{c}{FNO}
& \multicolumn{4}{c}{EVOLVE}
& \multicolumn{4}{c}{\textbf{\model-Large}}
\\[-0.15em]
\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
& & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{P1}: 480 existing sensors; 211 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{39.07}{36.38}{39.51}\stbpstd{1.56} & \hval{43.59}{41.35}{43.59}\stbpstd{1.78} & \hval{52.66}{48.10}{52.66}\stbpstd{3.27} & \hval{44.18}{42.41}{44.18}\stbpstd{2.10} & \hval{39.51}{36.38}{39.51}\stbpstd{0.17} & \hsecond{42.06}{41.35}{43.59}\stbpstd{0.36} & \hbest{48.10}{48.10}{52.66}\stbpstd{0.63} & \hsecond{42.58}{42.41}{44.18}\stbpstd{0.36} & \hbest{36.38}{36.38}{39.51}\stbpstd{0.33} & \hbest{41.35}{41.35}{43.59}\stbpstd{0.44} & \hsecond{51.78}{48.10}{52.66}\stbpstd{1.51} & \hbest{42.41}{42.41}{44.18}\stbpstd{0.55} \\ 
 & Newly introduced & \hsecond{30.10}{29.38}{30.15}\stbpstd{2.86} & \hbest{31.13}{31.13}{31.62}\stbpstd{0.41} & \hsecond{35.93}{35.41}{36.97}\stbpstd{2.39} & \hsecond{31.91}{31.62}{32.53}\stbpstd{0.50} & \hbest{29.38}{29.38}{30.15}\stbpstd{0.30} & \hbest{31.13}{31.13}{31.62}\stbpstd{0.36} & \hbest{35.41}{35.41}{36.97}\stbpstd{0.38} & \hbest{31.62}{31.62}{32.53}\stbpstd{0.27} & \hval{30.15}{29.38}{30.15}\stbpstd{1.07} & \hsecond{31.62}{31.13}{31.62}\stbpstd{0.93} & \hval{36.97}{35.41}{36.97}\stbpstd{1.86} & \hval{32.53}{31.62}{32.53}\stbpstd{1.19} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{29.13}{26.58}{30.38}\stbpstd{0.02} & \hsecond{32.85}{28.30}{34.40}\stbpstd{0.05} & \hsecond{39.40}{30.72}{43.00}\stbpstd{0.18} & \hsecond{33.14}{28.18}{35.05}\stbpstd{0.06} & \hval{30.38}{26.58}{30.38}\stbpstd{0.03} & \hval{34.40}{28.30}{34.40}\stbpstd{0.16} & \hval{43.00}{30.72}{43.00}\stbpstd{0.23} & \hval{35.05}{28.18}{35.05}\stbpstd{0.13} & \hbest{26.58}{26.58}{30.38}\stbpstd{0.04} & \hbest{28.30}{28.30}{34.40}\stbpstd{0.10} & \hbest{30.72}{30.72}{43.00}\stbpstd{0.20} & \hbest{28.18}{28.18}{35.05}\stbpstd{0.10} \\ 
 & Newly introduced & \hsecond{17.48}{16.10}{18.26}\stbpstd{0.05} & \hsecond{20.30}{17.38}{20.97}\stbpstd{0.07} & \hsecond{25.22}{19.14}{26.65}\stbpstd{0.05} & \hsecond{20.54}{17.28}{21.46}\stbpstd{0.03} & \hval{18.26}{16.10}{18.26}\stbpstd{0.04} & \hval{20.97}{17.38}{20.97}\stbpstd{0.02} & \hval{26.65}{19.14}{26.65}\stbpstd{0.06} & \hval{21.46}{17.28}{21.46}\stbpstd{0.03} & \hbest{16.10}{16.10}{18.26}\stbpstd{0.05} & \hbest{17.38}{17.38}{20.97}\stbpstd{0.10} & \hbest{19.14}{19.14}{26.65}\stbpstd{0.25} & \hbest{17.28}{17.28}{21.46}\stbpstd{0.13} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{P2}: 691 existing sensors; 484 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{33.57}{31.70}{35.61}\stbpstd{0.37} & \hsecond{37.52}{35.02}{37.72}\stbpstd{0.40} & \hval{45.20}{41.33}{45.20}\stbpstd{1.00} & \hsecond{37.95}{35.39}{38.37}\stbpstd{0.55} & \hval{35.61}{31.70}{35.61}\stbpstd{0.24} & \hval{37.72}{35.02}{37.72}\stbpstd{0.23} & \hsecond{43.50}{41.33}{45.20}\stbpstd{0.34} & \hval{38.37}{35.39}{38.37}\stbpstd{0.13} & \hbest{31.70}{31.70}{35.61}\stbpstd{0.80} & \hbest{35.02}{35.02}{37.72}\stbpstd{1.15} & \hbest{41.33}{41.33}{45.20}\stbpstd{0.78} & \hbest{35.39}{35.39}{38.37}\stbpstd{0.54} \\ 
 & Newly introduced & \hsecond{27.20}{25.56}{27.54}\stbpstd{0.34} & \hval{31.82}{29.06}{31.82}\stbpstd{0.45} & \hval{40.69}{34.54}{40.69}\stbpstd{1.68} & \hval{32.36}{29.18}{32.36}\stbpstd{0.70} & \hval{27.54}{25.56}{27.54}\stbpstd{0.19} & \hsecond{30.52}{29.06}{31.82}\stbpstd{0.09} & \hsecond{37.77}{34.54}{40.69}\stbpstd{0.18} & \hsecond{31.28}{29.18}{32.36}\stbpstd{0.11} & \hbest{25.56}{25.56}{27.54}\stbpstd{0.41} & \hbest{29.06}{29.06}{31.82}\stbpstd{0.82} & \hbest{34.54}{34.54}{40.69}\stbpstd{0.58} & \hbest{29.18}{29.18}{32.36}\stbpstd{0.33} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{26.09}{24.23}{27.60}\stbpstd{0.07} & \hsecond{28.81}{25.63}{30.85}\stbpstd{0.04} & \hsecond{34.32}{28.32}{38.19}\stbpstd{0.05} & \hsecond{29.16}{25.73}{31.47}\stbpstd{0.02} & \hval{27.60}{24.23}{27.60}\stbpstd{0.27} & \hval{30.85}{25.63}{30.85}\stbpstd{0.35} & \hval{38.19}{28.32}{38.19}\stbpstd{0.51} & \hval{31.47}{25.73}{31.47}\stbpstd{0.37} & \hbest{24.23}{24.23}{27.60}\stbpstd{0.07} & \hbest{25.63}{25.63}{30.85}\stbpstd{0.12} & \hbest{28.32}{28.32}{38.19}\stbpstd{0.24} & \hbest{25.73}{25.73}{31.47}\stbpstd{0.13} \\ 
 & Newly introduced & \hsecond{20.41}{18.93}{22.51}\stbpstd{0.10} & \hsecond{22.37}{20.05}{25.34}\stbpstd{0.06} & \hsecond{25.85}{21.91}{32.14}\stbpstd{0.05} & \hsecond{22.45}{20.02}{25.96}\stbpstd{0.04} & \hval{22.51}{18.93}{22.51}\stbpstd{0.14} & \hval{25.34}{20.05}{25.34}\stbpstd{0.19} & \hval{32.14}{21.91}{32.14}\stbpstd{0.23} & \hval{25.96}{20.02}{25.96}\stbpstd{0.16} & \hbest{18.93}{18.93}{22.51}\stbpstd{0.10} & \hbest{20.05}{20.05}{25.34}\stbpstd{0.14} & \hbest{21.91}{21.91}{32.14}\stbpstd{0.23} & \hbest{20.02}{20.02}{25.96}\stbpstd{0.13} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{P3}: 1,175 existing sensors; 523 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hbest{26.65}{26.65}{27.66}\stbpstd{0.35} & \hbest{29.24}{29.24}{31.52}\stbpstd{0.05} & \hbest{34.56}{34.56}{38.69}\stbpstd{0.23} & \hbest{29.58}{29.58}{31.67}\stbpstd{0.18} & \hsecond{27.59}{26.65}{27.66}\stbpstd{0.23} & \hsecond{30.99}{29.24}{31.52}\stbpstd{0.24} & \hval{38.69}{34.56}{38.69}\stbpstd{0.26} & \hval{31.67}{29.58}{31.67}\stbpstd{0.22} & \hval{27.66}{26.65}{27.66}\stbpstd{0.56} & \hval{31.52}{29.24}{31.52}\stbpstd{0.48} & \hsecond{38.33}{34.56}{38.69}\stbpstd{0.76} & \hsecond{31.66}{29.58}{31.67}\stbpstd{0.36} \\ 
 & Newly introduced & \hval{25.27}{24.19}{25.27}\stbpstd{0.37} & \hval{28.61}{27.42}{28.61}\stbpstd{0.39} & \hval{35.76}{33.69}{35.76}\stbpstd{0.58} & \hval{29.15}{27.88}{29.15}\stbpstd{0.46} & \hsecond{24.35}{24.19}{25.27}\stbpstd{0.37} & \hbest{27.42}{27.42}{28.61}\stbpstd{0.35} & \hbest{33.69}{33.69}{35.76}\stbpstd{0.30} & \hbest{27.88}{27.88}{29.15}\stbpstd{0.34} & \hbest{24.19}{24.19}{25.27}\stbpstd{0.46} & \hsecond{27.91}{27.42}{28.61}\stbpstd{0.49} & \hsecond{34.41}{33.69}{35.76}\stbpstd{0.73} & \hsecond{28.11}{27.88}{29.15}\stbpstd{0.45} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{24.24}{22.96}{25.68}\stbpstd{0.07} & \hsecond{26.95}{24.72}{29.17}\stbpstd{0.03} & \hsecond{31.71}{27.68}{36.85}\stbpstd{0.06} & \hsecond{27.15}{24.78}{29.81}\stbpstd{0.05} & \hval{25.68}{22.96}{25.68}\stbpstd{0.08} & \hval{29.17}{24.72}{29.17}\stbpstd{0.12} & \hval{36.85}{27.68}{36.85}\stbpstd{0.19} & \hval{29.81}{24.78}{29.81}\stbpstd{0.11} & \hbest{22.96}{22.96}{25.68}\stbpstd{0.10} & \hbest{24.72}{24.72}{29.17}\stbpstd{0.15} & \hbest{27.68}{27.68}{36.85}\stbpstd{0.33} & \hbest{24.78}{24.78}{29.81}\stbpstd{0.18} \\ 
 & Newly introduced & \hsecond{20.50}{19.39}{22.01}\stbpstd{0.03} & \hsecond{22.61}{20.72}{25.12}\stbpstd{0.03} & \hsecond{26.40}{23.15}{31.33}\stbpstd{0.09} & \hsecond{22.81}{20.85}{25.56}\stbpstd{0.02} & \hval{22.01}{19.39}{22.01}\stbpstd{0.05} & \hval{25.12}{20.72}{25.12}\stbpstd{0.08} & \hval{31.33}{23.15}{31.33}\stbpstd{0.02} & \hval{25.56}{20.85}{25.56}\stbpstd{0.06} & \hbest{19.39}{19.39}{22.01}\stbpstd{0.07} & \hbest{20.72}{20.72}{25.12}\stbpstd{0.10} & \hbest{23.15}{23.15}{31.33}\stbpstd{0.17} & \hbest{20.85}{20.85}{25.56}\stbpstd{0.11} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll cccc cccc cccc@{}}
\toprule
\multirow{2}{*}{\textbf{Budget}} & \multirow{2}{*}{\textbf{Sensor group}}
& \multicolumn{4}{c}{FNO}
& \multicolumn{4}{c}{EVOLVE}
& \multicolumn{4}{c}{\textbf{\model-Large}}
\\[-0.15em]
\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
& & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{P1}: 480 existing sensors; 211 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{42.26}{38.11}{44.15}\stbpstd{0.87} & \hsecond{43.55}{36.63}{45.18}\stbpstd{1.75} & \hsecond{48.20}{39.66}{48.58}\stbpstd{0.23} & \hsecond{44.36}{38.21}{45.65}\stbpstd{0.94} & \hval{44.15}{38.11}{44.15}\stbpstd{0.86} & \hval{45.18}{36.63}{45.18}\stbpstd{0.99} & \hval{48.58}{39.66}{48.58}\stbpstd{1.25} & \hval{45.65}{38.21}{45.65}\stbpstd{1.04} & \hbest{38.11}{38.11}{44.15}\stbpstd{0.33} & \hbest{36.63}{36.63}{45.18}\stbpstd{0.97} & \hbest{39.66}{39.66}{48.58}\stbpstd{2.83} & \hbest{38.21}{38.21}{45.65}\stbpstd{0.96} \\ 
 & Newly introduced & \hsecond{60.70}{59.93}{63.85}\stbpstd{5.50} & \hsecond{60.78}{57.73}{65.25}\stbpstd{2.52} & \hbest{61.24}{61.24}{69.52}\stbpstd{4.64} & \hsecond{61.21}{60.42}{65.91}\stbpstd{4.10} & \hval{63.85}{59.93}{63.85}\stbpstd{1.74} & \hval{65.25}{57.73}{65.25}\stbpstd{1.85} & \hval{69.52}{61.24}{69.52}\stbpstd{1.85} & \hval{65.91}{60.42}{65.91}\stbpstd{1.97} & \hbest{59.93}{59.93}{63.85}\stbpstd{2.90} & \hbest{57.73}{57.73}{65.25}\stbpstd{2.85} & \hsecond{62.96}{61.24}{69.52}\stbpstd{2.55} & \hbest{60.42}{60.42}{65.91}\stbpstd{1.81} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{15.85}{14.13}{16.44}\stbpstd{0.07} & \hsecond{18.06}{15.18}{18.61}\stbpstd{0.27} & \hsecond{21.92}{16.87}{24.08}\stbpstd{0.04} & \hsecond{18.16}{15.18}{19.18}\stbpstd{0.08} & \hval{16.44}{14.13}{16.44}\stbpstd{0.12} & \hval{18.61}{15.18}{18.61}\stbpstd{0.16} & \hval{24.08}{16.87}{24.08}\stbpstd{0.25} & \hval{19.18}{15.18}{19.18}\stbpstd{0.16} & \hbest{14.13}{14.13}{16.44}\stbpstd{0.13} & \hbest{15.18}{15.18}{18.61}\stbpstd{0.12} & \hbest{16.87}{16.87}{24.08}\stbpstd{0.48} & \hbest{15.18}{15.18}{19.18}\stbpstd{0.13} \\ 
 & Newly introduced & \hsecond{16.49}{14.96}{17.49}\stbpstd{0.15} & \hsecond{18.84}{16.08}{19.73}\stbpstd{0.76} & \hsecond{22.09}{17.76}{26.02}\stbpstd{0.09} & \hsecond{18.70}{16.04}{20.48}\stbpstd{0.22} & \hval{17.49}{14.96}{17.49}\stbpstd{0.27} & \hval{19.73}{16.08}{19.73}\stbpstd{0.15} & \hval{26.02}{17.76}{26.02}\stbpstd{0.11} & \hval{20.48}{16.04}{20.48}\stbpstd{0.15} & \hbest{14.96}{14.96}{17.49}\stbpstd{0.24} & \hbest{16.08}{16.08}{19.73}\stbpstd{0.18} & \hbest{17.76}{17.76}{26.02}\stbpstd{0.84} & \hbest{16.04}{16.04}{20.48}\stbpstd{0.21} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{P2}: 691 existing sensors; 484 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{20.93}{19.54}{20.93}\stbpstd{0.36} & \hval{24.26}{21.64}{24.26}\stbpstd{0.57} & \hval{30.75}{25.96}{30.75}\stbpstd{0.72} & \hval{24.72}{21.97}{24.72}\stbpstd{0.43} & \hsecond{19.75}{19.54}{20.93}\stbpstd{0.10} & \hbest{21.64}{21.64}{24.26}\stbpstd{0.25} & \hsecond{26.31}{25.96}{30.75}\stbpstd{0.44} & \hsecond{22.15}{21.97}{24.72}\stbpstd{0.22} & \hbest{19.54}{19.54}{20.93}\stbpstd{0.55} & \hsecond{21.72}{21.64}{24.26}\stbpstd{0.60} & \hbest{25.96}{25.96}{30.75}\stbpstd{0.12} & \hbest{21.97}{21.97}{24.72}\stbpstd{0.18} \\ 
 & Newly introduced & \hval{21.69}{18.87}{21.69}\stbpstd{0.30} & \hval{25.25}{20.91}{25.25}\stbpstd{0.35} & \hval{33.09}{24.68}{33.09}\stbpstd{0.92} & \hval{26.00}{21.27}{26.00}\stbpstd{0.46} & \hbest{18.87}{18.87}{21.69}\stbpstd{0.11} & \hbest{20.91}{20.91}{25.25}\stbpstd{0.20} & \hsecond{25.80}{24.68}{33.09}\stbpstd{0.38} & \hsecond{21.41}{21.27}{26.00}\stbpstd{0.18} & \hsecond{19.15}{18.87}{21.69}\stbpstd{0.39} & \hsecond{21.05}{20.91}{25.25}\stbpstd{0.60} & \hbest{24.68}{24.68}{33.09}\stbpstd{0.17} & \hbest{21.27}{21.27}{26.00}\stbpstd{0.17} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{15.48}{14.10}{16.28}\stbpstd{0.22} & \hsecond{17.28}{15.03}{18.34}\stbpstd{0.18} & \hsecond{20.82}{17.04}{23.80}\stbpstd{0.14} & \hsecond{17.55}{15.25}{18.95}\stbpstd{0.18} & \hval{16.28}{14.10}{16.28}\stbpstd{0.47} & \hval{18.34}{15.03}{18.34}\stbpstd{0.53} & \hval{23.80}{17.04}{23.80}\stbpstd{0.87} & \hval{18.95}{15.25}{18.95}\stbpstd{0.59} & \hbest{14.10}{14.10}{16.28}\stbpstd{0.05} & \hbest{15.03}{15.03}{18.34}\stbpstd{0.12} & \hbest{17.04}{17.04}{23.80}\stbpstd{0.18} & \hbest{15.25}{15.25}{18.95}\stbpstd{0.08} \\ 
 & Newly introduced & \hsecond{15.30}{13.94}{16.26}\stbpstd{0.12} & \hsecond{16.92}{14.68}{18.01}\stbpstd{0.15} & \hsecond{19.92}{16.38}{22.78}\stbpstd{0.17} & \hsecond{17.12}{14.90}{18.54}\stbpstd{0.06} & \hval{16.26}{13.94}{16.26}\stbpstd{0.36} & \hval{18.01}{14.68}{18.01}\stbpstd{0.37} & \hval{22.78}{16.38}{22.78}\stbpstd{0.63} & \hval{18.54}{14.90}{18.54}\stbpstd{0.44} & \hbest{13.94}{13.94}{16.26}\stbpstd{0.05} & \hbest{14.68}{14.68}{18.01}\stbpstd{0.12} & \hbest{16.38}{16.38}{22.78}\stbpstd{0.19} & \hbest{14.90}{14.90}{18.54}\stbpstd{0.09} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{P3}: 1,175 existing sensors; 523 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{21.46}{20.91}{22.03}\stbpstd{0.56} & \hsecond{22.52}{22.23}{23.71}\stbpstd{0.05} & \hbest{25.48}{25.48}{25.83}\stbpstd{0.23} & \hsecond{22.77}{22.57}{23.38}\stbpstd{0.23} & \hbest{20.91}{20.91}{22.03}\stbpstd{1.36} & \hbest{22.23}{22.23}{23.71}\stbpstd{1.12} & \hbest{25.48}{25.48}{25.83}\stbpstd{1.12} & \hbest{22.57}{22.57}{23.38}\stbpstd{1.20} & \hval{22.03}{20.91}{22.03}\stbpstd{0.51} & \hval{23.71}{22.23}{23.71}\stbpstd{0.12} & \hsecond{25.83}{25.48}{25.83}\stbpstd{0.49} & \hval{23.38}{22.57}{23.38}\stbpstd{0.15} \\ 
 & Newly introduced & \hval{26.48}{22.30}{26.48}\stbpstd{0.70} & \hval{28.51}{23.59}{28.51}\stbpstd{0.54} & \hval{34.69}{26.79}{34.69}\stbpstd{1.43} & \hval{29.16}{23.94}{29.16}\stbpstd{0.73} & \hbest{22.30}{22.30}{26.48}\stbpstd{1.81} & \hbest{23.59}{23.59}{28.51}\stbpstd{1.42} & \hbest{26.79}{26.79}{34.69}\stbpstd{1.33} & \hbest{23.94}{23.94}{29.16}\stbpstd{1.53} & \hsecond{26.06}{22.30}{26.48}\stbpstd{0.66} & \hsecond{28.32}{23.59}{28.51}\stbpstd{0.21} & \hsecond{31.99}{26.79}{34.69}\stbpstd{1.16} & \hsecond{28.15}{23.94}{29.16}\stbpstd{0.49} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{14.72}{13.72}{15.14}\stbpstd{0.35} & \hsecond{16.50}{14.96}{17.12}\stbpstd{0.22} & \hsecond{19.36}{17.00}{21.84}\stbpstd{0.10} & \hsecond{16.55}{15.04}{17.58}\stbpstd{0.08} & \hval{15.14}{13.72}{15.14}\stbpstd{0.06} & \hval{17.12}{14.96}{17.12}\stbpstd{0.07} & \hval{21.84}{17.00}{21.84}\stbpstd{0.09} & \hval{17.58}{15.04}{17.58}\stbpstd{0.06} & \hbest{13.72}{13.72}{15.14}\stbpstd{0.07} & \hbest{14.96}{14.96}{17.12}\stbpstd{0.03} & \hbest{17.00}{17.00}{21.84}\stbpstd{0.13} & \hbest{15.04}{15.04}{17.58}\stbpstd{0.05} \\ 
 & Newly introduced & \hval{17.45}{16.17}{17.45}\stbpstd{0.33} & \hval{19.81}{17.51}{19.81}\stbpstd{0.43} & \hval{23.91}{20.07}{23.91}\stbpstd{0.16} & \hval{19.99}{17.71}{19.99}\stbpstd{0.09} & \hsecond{17.15}{16.17}{17.45}\stbpstd{0.07} & \hsecond{19.14}{17.51}{19.81}\stbpstd{0.12} & \hsecond{23.77}{20.07}{23.91}\stbpstd{0.11} & \hsecond{19.62}{17.71}{19.99}\stbpstd{0.11} & \hbest{16.17}{16.17}{17.45}\stbpstd{0.17} & \hbest{17.51}{17.51}{19.81}\stbpstd{0.08} & \hbest{20.07}{20.07}{23.91}\stbpstd{0.19} & \hbest{17.71}{17.71}{19.99}\stbpstd{0.09} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll cccc cccc cccc@{}}
\toprule
\multirow{2}{*}{\textbf{Budget}} & \multirow{2}{*}{\textbf{Sensor group}}
& \multicolumn{4}{c}{FNO}
& \multicolumn{4}{c}{EVOLVE}
& \multicolumn{4}{c}{\textbf{\model-Large}}
\\[-0.15em]
\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
& & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2017}: 1,087 existing sensors; 67 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{28.86}{27.91}{28.86}\stbpstd{0.45} & \hsecond{36.61}{35.78}{37.89}\stbpstd{0.22} & \hsecond{42.36}{41.76}{44.14}\stbpstd{0.42} & \hsecond{34.61}{33.87}{35.66}\stbpstd{0.27} & \hsecond{28.81}{27.91}{28.86}\stbpstd{0.08} & \hval{37.89}{35.78}{37.89}\stbpstd{0.06} & \hval{44.14}{41.76}{44.14}\stbpstd{0.02} & \hval{35.66}{33.87}{35.66}\stbpstd{0.03} & \hbest{27.91}{27.91}{28.86}\stbpstd{0.20} & \hbest{35.78}{35.78}{37.89}\stbpstd{0.37} & \hbest{41.76}{41.76}{44.14}\stbpstd{0.62} & \hbest{33.87}{33.87}{35.66}\stbpstd{0.38} \\ 
 & Newly introduced & \hsecond{28.55}{27.43}{28.96}\stbpstd{0.53} & \hsecond{36.56}{35.60}{38.85}\stbpstd{0.35} & \hsecond{43.49}{42.80}{46.67}\stbpstd{0.79} & \hsecond{34.83}{33.96}{36.78}\stbpstd{0.49} & \hval{28.96}{27.43}{28.96}\stbpstd{0.10} & \hval{38.85}{35.60}{38.85}\stbpstd{0.04} & \hval{46.67}{42.80}{46.67}\stbpstd{0.03} & \hval{36.78}{33.96}{36.78}\stbpstd{0.03} & \hbest{27.43}{27.43}{28.96}\stbpstd{0.17} & \hbest{35.60}{35.60}{38.85}\stbpstd{0.38} & \hbest{42.80}{42.80}{46.67}\stbpstd{0.60} & \hbest{33.96}{33.96}{36.78}\stbpstd{0.39} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{27.92}{27.47}{28.84}\stbpstd{0.17} & \hsecond{35.58}{35.00}{37.97}\stbpstd{0.36} & \hsecond{41.48}{40.94}{44.22}\stbpstd{0.41} & \hsecond{33.68}{33.21}{35.73}\stbpstd{0.30} & \hval{28.84}{27.47}{28.84}\stbpstd{0.36} & \hval{37.97}{35.00}{37.97}\stbpstd{0.24} & \hval{44.22}{40.94}{44.22}\stbpstd{0.17} & \hval{35.73}{33.21}{35.73}\stbpstd{0.28} & \hbest{27.47}{27.47}{28.84}\stbpstd{0.07} & \hbest{35.00}{35.00}{37.97}\stbpstd{0.07} & \hbest{40.94}{40.94}{44.22}\stbpstd{0.09} & \hbest{33.21}{33.21}{35.73}\stbpstd{0.06} \\ 
 & Newly introduced & \hsecond{27.39}{26.92}{29.00}\stbpstd{0.21} & \hsecond{35.58}{34.63}{38.94}\stbpstd{0.55} & \hsecond{43.03}{41.97}{46.92}\stbpstd{0.77} & \hsecond{33.98}{33.20}{36.91}\stbpstd{0.46} & \hval{29.00}{26.92}{29.00}\stbpstd{0.44} & \hval{38.94}{34.63}{38.94}\stbpstd{0.29} & \hval{46.92}{41.97}{46.92}\stbpstd{0.22} & \hval{36.91}{33.20}{36.91}\stbpstd{0.35} & \hbest{26.92}{26.92}{29.00}\stbpstd{0.12} & \hbest{34.63}{34.63}{38.94}\stbpstd{0.03} & \hbest{41.97}{41.97}{46.92}\stbpstd{0.08} & \hbest{33.20}{33.20}{36.91}\stbpstd{0.02} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2018}: 1,154 existing sensors; 39 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{25.25}{25.10}{26.78}\stbpstd{0.07} & \hsecond{32.35}{32.25}{34.61}\stbpstd{0.16} & \hbest{38.18}{38.18}{40.16}\stbpstd{0.44} & \hsecond{30.79}{30.72}{32.74}\stbpstd{0.12} & \hval{26.78}{25.10}{26.78}\stbpstd{0.63} & \hval{34.61}{32.25}{34.61}\stbpstd{0.32} & \hval{40.16}{38.18}{40.16}\stbpstd{0.10} & \hval{32.74}{30.72}{32.74}\stbpstd{0.41} & \hbest{25.10}{25.10}{26.78}\stbpstd{0.04} & \hbest{32.25}{32.25}{34.61}\stbpstd{0.18} & \hsecond{38.22}{38.18}{40.16}\stbpstd{0.33} & \hbest{30.72}{30.72}{32.74}\stbpstd{0.18} \\ 
 & Newly introduced & \hsecond{25.45}{24.99}{27.42}\stbpstd{0.10} & \hsecond{33.62}{32.47}{35.72}\stbpstd{0.29} & \hsecond{40.17}{38.96}{42.08}\stbpstd{0.45} & \hsecond{31.98}{30.99}{33.94}\stbpstd{0.21} & \hval{27.42}{24.99}{27.42}\stbpstd{0.79} & \hval{35.72}{32.47}{35.72}\stbpstd{0.43} & \hval{42.08}{38.96}{42.08}\stbpstd{0.14} & \hval{33.94}{30.99}{33.94}\stbpstd{0.52} & \hbest{24.99}{24.99}{27.42}\stbpstd{0.13} & \hbest{32.47}{32.47}{35.72}\stbpstd{0.25} & \hbest{38.96}{38.96}{42.08}\stbpstd{0.29} & \hbest{30.99}{30.99}{33.94}\stbpstd{0.18} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{25.04}{24.85}{26.32}\stbpstd{0.07} & \hsecond{32.23}{32.14}{35.12}\stbpstd{0.18} & \hsecond{37.82}{37.66}{41.23}\stbpstd{0.21} & \hsecond{30.53}{30.37}{33.03}\stbpstd{0.14} & \hval{26.32}{24.85}{26.32}\stbpstd{0.15} & \hval{35.12}{32.14}{35.12}\stbpstd{0.42} & \hval{41.23}{37.66}{41.23}\stbpstd{0.57} & \hval{33.03}{30.37}{33.03}\stbpstd{0.33} & \hbest{24.85}{24.85}{26.32}\stbpstd{0.03} & \hbest{32.14}{32.14}{35.12}\stbpstd{0.09} & \hbest{37.66}{37.66}{41.23}\stbpstd{0.17} & \hbest{30.37}{30.37}{33.03}\stbpstd{0.08} \\ 
 & Newly introduced & \hsecond{25.18}{24.79}{26.67}\stbpstd{0.05} & \hsecond{33.35}{32.42}{36.08}\stbpstd{0.25} & \hsecond{39.69}{38.37}{42.90}\stbpstd{0.47} & \hsecond{31.57}{30.67}{33.98}\stbpstd{0.23} & \hval{26.67}{24.79}{26.67}\stbpstd{0.20} & \hval{36.08}{32.42}{36.08}\stbpstd{0.35} & \hval{42.90}{38.37}{42.90}\stbpstd{0.45} & \hval{33.98}{30.67}{33.98}\stbpstd{0.25} & \hbest{24.79}{24.79}{26.67}\stbpstd{0.04} & \hbest{32.42}{32.42}{36.08}\stbpstd{0.16} & \hbest{38.37}{38.37}{42.90}\stbpstd{0.17} & \hbest{30.67}{30.67}{33.98}\stbpstd{0.13} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2019}: 1,193 existing sensors; 9 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{24.10}{23.90}{24.98}\stbpstd{0.36} & \hsecond{30.26}{30.17}{32.80}\stbpstd{0.29} & \hsecond{35.18}{35.15}{37.93}\stbpstd{0.08} & \hsecond{28.83}{28.74}{30.86}\stbpstd{0.14} & \hval{24.98}{23.90}{24.98}\stbpstd{0.54} & \hval{32.80}{30.17}{32.80}\stbpstd{0.30} & \hval{37.93}{35.15}{37.93}\stbpstd{0.18} & \hval{30.86}{28.74}{30.86}\stbpstd{0.37} & \hbest{23.90}{23.90}{24.98}\stbpstd{0.12} & \hbest{30.17}{30.17}{32.80}\stbpstd{0.19} & \hbest{35.15}{35.15}{37.93}\stbpstd{0.18} & \hbest{28.74}{28.74}{30.86}\stbpstd{0.14} \\ 
 & Newly introduced & \hsecond{35.13}{34.98}{35.53}\stbpstd{0.60} & \hbest{42.38}{42.38}{44.55}\stbpstd{0.55} & \hbest{47.57}{47.57}{49.36}\stbpstd{0.55} & \hbest{40.20}{40.20}{41.79}\stbpstd{0.40} & \hval{35.53}{34.98}{35.53}\stbpstd{0.57} & \hval{44.55}{42.38}{44.55}\stbpstd{0.16} & \hval{49.36}{47.57}{49.36}\stbpstd{0.24} & \hval{41.79}{40.20}{41.79}\stbpstd{0.25} & \hbest{34.98}{34.98}{35.53}\stbpstd{0.09} & \hsecond{42.60}{42.38}{44.55}\stbpstd{0.34} & \hsecond{47.85}{47.57}{49.36}\stbpstd{0.43} & \hsecond{40.39}{40.20}{41.79}\stbpstd{0.30} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hbest{23.39}{23.39}{24.39}\stbpstd{0.14} & \hbest{29.97}{29.97}{32.32}\stbpstd{0.15} & \hsecond{35.14}{35.01}{37.71}\stbpstd{0.25} & \hbest{28.41}{28.41}{30.35}\stbpstd{0.17} & \hval{24.39}{23.39}{24.39}\stbpstd{0.09} & \hval{32.32}{29.97}{32.32}\stbpstd{0.02} & \hval{37.71}{35.01}{37.71}\stbpstd{0.09} & \hsecond{30.35}{28.41}{30.35}\stbpstd{0.07} & \hsecond{23.49}{23.39}{24.39}\stbpstd{0.18} & \hsecond{30.03}{29.97}{32.32}\stbpstd{0.24} & \hbest{35.01}{35.01}{37.71}\stbpstd{0.30} & \hbest{28.41}{28.41}{30.35}\stbpstd{0.20} \\ 
 & Newly introduced & \hbest{34.51}{34.51}{35.39}\stbpstd{0.16} & \hbest{41.90}{41.90}{44.40}\stbpstd{0.25} & \hbest{46.82}{46.82}{49.51}\stbpstd{0.22} & \hbest{39.53}{39.53}{41.59}\stbpstd{0.17} & \hval{35.39}{34.51}{35.39}\stbpstd{0.22} & \hval{44.40}{41.90}{44.40}\stbpstd{0.20} & \hval{49.51}{46.82}{49.51}\stbpstd{0.32} & \hval{41.59}{39.53}{41.59}\stbpstd{0.24} & \hsecond{34.82}{34.51}{35.39}\stbpstd{0.12} & \hsecond{42.70}{41.90}{44.40}\stbpstd{0.13} & \hsecond{48.09}{46.82}{49.51}\stbpstd{0.24} & \hsecond{40.31}{39.53}{41.59}\stbpstd{0.05} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll cccc cccc cccc@{}}
\toprule
\multirow{2}{*}{\textbf{Budget}} & \multirow{2}{*}{\textbf{Sensor group}}
& \multicolumn{4}{c}{FNO}
& \multicolumn{4}{c}{EVOLVE}
& \multicolumn{4}{c}{\textbf{\model-Large}}
\\[-0.15em]
\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}
& & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} & $h=3$ & $h=6$ & $h=12$ & \textit{Avg.} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2017}: 1,087 existing sensors; 67 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{21.96}{21.33}{21.96}\stbpstd{0.48} & \hsecond{29.41}{28.61}{30.05}\stbpstd{0.13} & \hbest{34.35}{34.35}{35.61}\stbpstd{0.43} & \hsecond{27.31}{27.16}{28.01}\stbpstd{0.18} & \hsecond{21.46}{21.33}{21.96}\stbpstd{0.19} & \hval{30.05}{28.61}{30.05}\stbpstd{0.18} & \hval{35.61}{34.35}{35.61}\stbpstd{0.06} & \hval{28.01}{27.16}{28.01}\stbpstd{0.14} & \hbest{21.33}{21.33}{21.96}\stbpstd{0.21} & \hbest{28.61}{28.61}{30.05}\stbpstd{0.26} & \hsecond{35.01}{34.35}{35.61}\stbpstd{0.98} & \hbest{27.16}{27.16}{28.01}\stbpstd{0.43} \\ 
 & Newly introduced & \hval{21.61}{20.94}{21.61}\stbpstd{0.40} & \hsecond{29.69}{28.78}{30.08}\stbpstd{0.35} & \hbest{36.60}{36.60}{37.28}\stbpstd{0.70} & \hsecond{27.95}{27.62}{28.35}\stbpstd{0.29} & \hsecond{21.02}{20.94}{21.61}\stbpstd{0.21} & \hval{30.08}{28.78}{30.08}\stbpstd{0.25} & \hval{37.28}{36.60}{37.28}\stbpstd{0.10} & \hval{28.35}{27.62}{28.35}\stbpstd{0.18} & \hbest{20.94}{20.94}{21.61}\stbpstd{0.30} & \hbest{28.78}{28.78}{30.08}\stbpstd{0.53} & \hsecond{36.84}{36.60}{37.28}\stbpstd{1.26} & \hbest{27.62}{27.62}{28.35}\stbpstd{0.66} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{21.28}{21.04}{21.73}\stbpstd{0.30} & \hsecond{29.12}{28.32}{30.55}\stbpstd{0.51} & \hsecond{34.38}{33.81}{36.39}\stbpstd{0.64} & \hsecond{27.28}{26.64}{28.51}\stbpstd{0.45} & \hval{21.73}{21.04}{21.73}\stbpstd{0.37} & \hval{30.55}{28.32}{30.55}\stbpstd{0.35} & \hval{36.39}{33.81}{36.39}\stbpstd{0.28} & \hval{28.51}{26.64}{28.51}\stbpstd{0.33} & \hbest{21.04}{21.04}{21.73}\stbpstd{0.18} & \hbest{28.32}{28.32}{30.55}\stbpstd{0.49} & \hbest{33.81}{33.81}{36.39}\stbpstd{0.39} & \hbest{26.64}{26.64}{28.51}\stbpstd{0.34} \\ 
 & Newly introduced & \hsecond{20.87}{20.47}{21.29}\stbpstd{0.28} & \hsecond{29.07}{28.07}{30.43}\stbpstd{0.37} & \hsecond{35.68}{34.75}{37.99}\stbpstd{0.63} & \hsecond{27.50}{26.62}{28.77}\stbpstd{0.38} & \hval{21.29}{20.47}{21.29}\stbpstd{0.31} & \hval{30.43}{28.07}{30.43}\stbpstd{0.32} & \hval{37.99}{34.75}{37.99}\stbpstd{0.30} & \hval{28.77}{26.62}{28.77}\stbpstd{0.30} & \hbest{20.47}{20.47}{21.29}\stbpstd{0.14} & \hbest{28.07}{28.07}{30.43}\stbpstd{0.41} & \hbest{34.75}{34.75}{37.99}\stbpstd{0.40} & \hbest{26.62}{26.62}{28.77}\stbpstd{0.31} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2018}: 1,154 existing sensors; 39 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hsecond{22.39}{22.21}{22.92}\stbpstd{0.47} & \hsecond{31.26}{30.36}{32.01}\stbpstd{0.68} & \hsecond{37.48}{36.19}{38.54}\stbpstd{0.69} & \hsecond{29.52}{28.50}{30.12}\stbpstd{0.62} & \hval{22.92}{22.21}{22.92}\stbpstd{0.46} & \hval{32.01}{30.36}{32.01}\stbpstd{0.38} & \hval{38.54}{36.19}{38.54}\stbpstd{0.28} & \hval{30.12}{28.50}{30.12}\stbpstd{0.36} & \hbest{22.21}{22.21}{22.92}\stbpstd{0.29} & \hbest{30.36}{30.36}{32.01}\stbpstd{0.95} & \hbest{36.19}{36.19}{38.54}\stbpstd{0.36} & \hbest{28.50}{28.50}{30.12}\stbpstd{0.57} \\ 
 & Newly introduced & \hval{25.34}{24.13}{25.34}\stbpstd{0.68} & \hval{36.75}{33.44}{36.75}\stbpstd{1.17} & \hval{44.29}{39.67}{44.29}\stbpstd{1.17} & \hval{34.57}{31.22}{34.57}\stbpstd{1.07} & \hsecond{24.83}{24.13}{25.34}\stbpstd{0.53} & \hsecond{34.64}{33.44}{36.75}\stbpstd{0.46} & \hsecond{41.59}{39.67}{44.29}\stbpstd{0.36} & \hsecond{32.63}{31.22}{34.57}\stbpstd{0.45} & \hbest{24.13}{24.13}{25.34}\stbpstd{0.34} & \hbest{33.44}{33.44}{36.75}\stbpstd{1.17} & \hbest{39.67}{39.67}{44.29}\stbpstd{0.66} & \hbest{31.22}{31.22}{34.57}\stbpstd{0.68} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hval{22.20}{21.58}{22.20}\stbpstd{0.29} & \hsecond{30.39}{29.75}{30.89}\stbpstd{0.30} & \hsecond{37.10}{36.18}{37.75}\stbpstd{1.05} & \hsecond{28.79}{28.07}{29.11}\stbpstd{0.51} & \hsecond{21.86}{21.58}{22.20}\stbpstd{0.28} & \hval{30.89}{29.75}{30.89}\stbpstd{0.47} & \hval{37.75}{36.18}{37.75}\stbpstd{0.64} & \hval{29.11}{28.07}{29.11}\stbpstd{0.44} & \hbest{21.58}{21.58}{22.20}\stbpstd{0.06} & \hbest{29.75}{29.75}{30.89}\stbpstd{0.21} & \hbest{36.18}{36.18}{37.75}\stbpstd{0.14} & \hbest{28.07}{28.07}{29.11}\stbpstd{0.15} \\ 
 & Newly introduced & \hval{25.47}{23.66}{25.47}\stbpstd{0.48} & \hval{36.38}{32.99}{36.38}\stbpstd{0.74} & \hval{44.81}{39.74}{44.81}\stbpstd{2.19} & \hval{34.32}{30.96}{34.32}\stbpstd{1.08} & \hsecond{23.67}{23.66}{25.47}\stbpstd{0.30} & \hsecond{33.48}{32.99}{36.38}\stbpstd{0.44} & \hsecond{40.85}{39.74}{44.81}\stbpstd{0.68} & \hsecond{31.56}{30.96}{34.32}\stbpstd{0.45} & \hbest{23.66}{23.66}{25.47}\stbpstd{0.02} & \hbest{32.99}{32.99}{36.38}\stbpstd{0.30} & \hbest{39.74}{39.74}{44.81}\stbpstd{0.11} & \hbest{30.96}{30.96}{34.32}\stbpstd{0.17} \\ 
\midrule
\rowcolor{datasetgray}
\multicolumn{14}{@{}l}{\hspace{0.25em}\textbf{2019}: 1,193 existing sensors; 9 newly introduced sensors} \\[-0.1em]
\multirow{2}{*}{Zero-shot} & Existing & \hval{25.81}{24.68}{25.81}\stbpstd{0.33} & \hsecond{33.89}{33.60}{34.11}\stbpstd{0.42} & \hbest{40.41}{40.41}{41.34}\stbpstd{1.24} & \hval{32.29}{32.15}{32.29}\stbpstd{0.58} & \hbest{24.68}{24.68}{25.81}\stbpstd{0.85} & \hval{34.11}{33.60}{34.11}\stbpstd{0.96} & \hval{41.34}{40.41}{41.34}\stbpstd{1.25} & \hsecond{32.28}{32.15}{32.29}\stbpstd{0.98} & \hsecond{25.30}{24.68}{25.81}\stbpstd{0.12} & \hbest{33.60}{33.60}{34.11}\stbpstd{0.22} & \hsecond{40.67}{40.41}{41.34}\stbpstd{0.25} & \hbest{32.15}{32.15}{32.29}\stbpstd{0.09} \\ 
 & Newly introduced & \hval{25.75}{25.00}{25.75}\stbpstd{0.42} & \hbest{33.36}{33.36}{33.65}\stbpstd{0.95} & \hbest{38.64}{38.64}{40.18}\stbpstd{0.76} & \hbest{31.38}{31.38}{31.95}\stbpstd{0.62} & \hbest{25.00}{25.00}{25.75}\stbpstd{0.96} & \hval{33.65}{33.36}{33.65}\stbpstd{1.13} & \hsecond{39.26}{38.64}{40.18}\stbpstd{1.18} & \hsecond{31.54}{31.38}{31.95}\stbpstd{1.07} & \hsecond{25.54}{25.00}{25.75}\stbpstd{0.11} & \hsecond{33.56}{33.36}{33.65}\stbpstd{0.03} & \hval{40.18}{38.64}{40.18}\stbpstd{0.67} & \hval{31.95}{31.38}{31.95}\stbpstd{0.24} \\ 
\cmidrule(lr){1-14}
\multirow{2}{*}{Full} & Existing & \hsecond{21.68}{21.33}{21.84}\stbpstd{0.43} & \hsecond{29.76}{29.15}{31.18}\stbpstd{1.06} & \hsecond{35.74}{35.61}{38.23}\stbpstd{0.96} & \hsecond{27.95}{27.54}{29.31}\stbpstd{0.76} & \hval{21.84}{21.33}{21.84}\stbpstd{0.05} & \hval{31.18}{29.15}{31.18}\stbpstd{0.08} & \hval{38.23}{35.61}{38.23}\stbpstd{0.21} & \hval{29.31}{27.54}{29.31}\stbpstd{0.08} & \hbest{21.33}{21.33}{21.84}\stbpstd{0.15} & \hbest{29.15}{29.15}{31.18}\stbpstd{0.33} & \hbest{35.61}{35.61}{38.23}\stbpstd{0.79} & \hbest{27.54}{27.54}{29.31}\stbpstd{0.36} \\ 
 & Newly introduced & \hval{23.08}{22.44}{23.08}\stbpstd{0.33} & \hsecond{30.80}{30.16}{31.49}\stbpstd{0.75} & \hbest{36.01}{36.01}{37.54}\stbpstd{1.29} & \hsecond{28.72}{28.51}{29.45}\stbpstd{0.64} & \hsecond{22.73}{22.44}{23.08}\stbpstd{0.10} & \hval{31.49}{30.16}{31.49}\stbpstd{0.05} & \hval{37.54}{36.01}{37.54}\stbpstd{0.09} & \hval{29.45}{28.51}{29.45}\stbpstd{0.03} & \hbest{22.44}{22.44}{23.08}\stbpstd{0.10} & \hbest{30.16}{30.16}{31.49}\stbpstd{0.53} & \hsecond{36.56}{36.01}{37.54}\stbpstd{1.22} & \hbest{28.51}{28.51}{29.45}\stbpstd{0.63} \\ 
\bottomrule
\end{tabular}
